Public Transport Under Epidemic Conditions: Nonlinear Trade-Offs Between Risk and Accessibility

Epidemics expose critical tensions between protecting public health and maintaining essential urban mobility. Public transport systems face this dilemma most acutely: they enable access to jobs, education, and services, yet also facilitate close contact among travelers. We develop an integrated modeling framework that couples agent-based epidemic simulation (EpiSim) with an optimization-based public transport flow model under capacity constraints. Using Munich as a case study, we analyze how combinations of facility closures and transport restrictions shape epidemic outcomes and accessibility. The results reveal three key insights. First, epidemic interventions redistribute rather than simply reduce infection risks, shifting transmission to households. Second, epidemic and transport policies interact nonlinearly - moderate demand suppression can offset large capacity cuts. Third, epidemic pressures amplify temporal and spatial inequalities, disproportionately affecting peripheral and peak-hour travelers. These findings highlight that blanket restrictions are both inefficient and inequitable, calling for targeted, time- and space-differentiated measures to build epidemic-resilient and socially fair transport systems.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape},
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Demand served (\%)},
ymajorticks=true,
ymin=89.5, ymax=100,
ytick={90,92,94,96,98,100},
ytick style={color=darkslategray38}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Capacity}
\draw[draw=forestgreen4416044,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{Full}

\draw[draw=darkorange25512714,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{1/2}

\draw[draw=steelblue31119180,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{1/3}

\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7904662126768
-0.146666666666667 99.7904662126768
-0.146666666666667 99.8524257517063
-0.386666666666667 99.8524257517063
-0.386666666666667 99.7904662126768
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.7904662126768
-0.266666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.8524257517063
-0.266666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.7675666011085
-0.206666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.8930671894493
-0.206666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7418321018428
0.853333333333333 99.7418321018428
0.853333333333333 99.7968793278552
0.613333333333333 99.7968793278552
0.613333333333333 99.7418321018428
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.7418321018428
0.733333333333333 99.728642275662
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.7968793278552
0.733333333333333 99.8377355088795
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.728642275662
0.793333333333333 99.728642275662
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.8377355088795
0.793333333333333 99.8377355088795
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.6029159011438
1.85333333333333 99.6029159011438
1.85333333333333 99.6802220345119
1.61333333333333 99.6802220345119
1.61333333333333 99.6029159011438
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.6029159011438
1.73333333333333 99.6003247361519
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.6802220345119
1.73333333333333 99.7218444801582
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.6003247361519
1.79333333333333 99.6003247361519
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.7218444801582
1.79333333333333 99.7218444801582
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.2134094952711
2.85333333333333 99.2134094952711
2.85333333333333 99.3101594696291
2.61333333333333 99.3101594696291
2.61333333333333 99.2134094952711
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.2134094952711
2.73333333333333 99.1927571135492
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.3101594696291
2.73333333333333 99.4300806227412
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.1927571135492
2.79333333333333 99.1927571135492
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.4300806227412
2.79333333333333 99.4300806227412
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 98.5496183206107
3.85333333333333 98.5496183206107
3.85333333333333 98.5981140869815
3.61333333333333 98.5981140869815
3.61333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 98.5496183206107
3.73333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 98.5981140869815
3.73333333333333 98.5981140869815
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 98.5496183206107
3.79333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 98.5981140869815
3.79333333333333 98.5981140869815
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
3.73333333333333 98.4364402241816
3.73333333333333 98.9369582932069
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 97.5845117436427
4.85333333333333 97.5845117436427
4.85333333333333 97.8575003127737
4.61333333333333 97.8575003127737
4.61333333333333 97.5845117436427
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 97.5845117436427
4.73333333333333 97.5615565546193
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 97.8575003127737
4.73333333333333 98.2052547181448
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 97.5615565546193
4.79333333333333 97.5615565546193
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 98.2052547181448
4.79333333333333 98.2052547181448
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 96.7036680791328
5.85333333333333 96.7036680791328
5.85333333333333 96.9251408639657
5.61333333333333 96.9251408639657
5.61333333333333 96.7036680791328
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 96.7036680791328
5.73333333333333 96.5294777641779
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 96.9251408639657
5.73333333333333 96.9251408639657
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 96.5294777641779
5.79333333333333 96.5294777641779
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 96.9251408639657
5.79333333333333 96.9251408639657
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
5.73333333333333 97.3756541043395
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 95.6492547334497
6.85333333333333 95.6492547334497
6.85333333333333 95.9255084307923
6.61333333333333 95.9255084307923
6.61333333333333 95.6492547334497
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 95.6492547334497
6.73333333333333 95.4153386676176
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 95.9255084307923
6.73333333333333 95.9255084307923
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 95.4153386676176
6.79333333333333 95.4153386676176
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 95.9255084307923
6.79333333333333 95.9255084307923
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
6.73333333333333 96.3498081279763
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.532480216867
7.85333333333333 94.532480216867
7.85333333333333 94.8621553884712
7.61333333333333 94.8621553884712
7.61333333333333 94.532480216867
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.532480216867
7.73333333333333 94.2852619914516
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.8621553884712
7.73333333333333 94.8621553884712
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 94.2852619914516
7.79333333333333 94.2852619914516
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 94.8621553884712
7.79333333333333 94.8621553884712
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
7.73333333333333 95.4160746277877
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.5678914884455
8.85333333333333 93.5678914884455
8.85333333333333 93.9502247973062
8.61333333333333 93.9502247973062
8.61333333333333 93.5678914884455
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.5678914884455
8.73333333333333 93.2287306986767
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.9502247973062
8.73333333333333 94.4476361682018
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 93.2287306986767
8.79333333333333 93.2287306986767
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 94.4476361682018
8.79333333333333 94.4476361682018
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7904662126768
0.12 99.7904662126768
0.12 99.8524257517063
-0.12 99.8524257517063
-0.12 99.7904662126768
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.7904662126768
0 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.8524257517063
0 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.7675666011085
0.06 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.8930671894493
0.06 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7685391257901
1.12 99.7685391257901
1.12 99.80611208568
0.88 99.80611208568
0.88 99.7685391257901
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.7685391257901
1 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.80611208568
1 99.80611208568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.7567137643866
1.06 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.80611208568
1.06 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
1 99.8828089786352
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7629348663545
2.12 99.7629348663545
2.12 99.7836568179009
1.88 99.7836568179009
1.88 99.7629348663545
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7629348663545
2 99.7502029600949
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7836568179009
2 99.7836568179009
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7502029600949
2.06 99.7502029600949
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7836568179009
2.06 99.7836568179009
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
2 99.8370942439966
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.742485251428
3.12 99.742485251428
3.12 99.7984232216449
2.88 99.7984232216449
2.88 99.742485251428
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.742485251428
3 99.7413254838997
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.7984232216449
3 99.8044743543107
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.7413254838997
3.06 99.7413254838997
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.8044743543107
3.06 99.8044743543107
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7346814384568
4.12 99.7346814384568
4.12 99.7419120319884
3.88 99.7419120319884
3.88 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7346814384568
4 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7419120319884
4 99.7481294910734
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7346814384568
4.06 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7481294910734
4.06 99.7481294910734
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
4 99.7144183057866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.5831720606187
5.12 99.5831720606187
5.12 99.6152883773302
4.88 99.6152883773302
4.88 99.5831720606187
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.5831720606187
5 99.5630272501062
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.6152883773302
5 99.6152883773302
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.5630272501062
5.06 99.5630272501062
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.6152883773302
5.06 99.6152883773302
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
5 99.6669544837794
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.2834557323541
6.12 99.2834557323541
6.12 99.3974057808191
5.88 99.3974057808191
5.88 99.2834557323541
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.2834557323541
6 99.2721033613227
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.3974057808191
6 99.5480733653999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.2721033613227
6.06 99.2721033613227
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.5480733653999
6.06 99.5480733653999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 98.9003748722027
7.12 98.9003748722027
7.12 99.0488339823643
6.88 99.0488339823643
6.88 98.9003748722027
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 98.9003748722027
7 98.7986716294827
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 99.0488339823643
7 99.0488339823643
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 98.7986716294827
7.06 98.7986716294827
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 99.0488339823643
7.06 99.0488339823643
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
7 99.2949281057839
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 98.5344722885713
8.12 98.5344722885713
8.12 98.6278195488722
7.88 98.6278195488722
7.88 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 98.5344722885713
8 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 98.6278195488722
8 98.6278195488722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 98.5344722885713
8.06 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 98.6278195488722
8.06 98.6278195488722
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
8 98.2507519392117
8 98.9724264327341
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.0210277020238
9.12 98.0210277020238
9.12 98.1809289113791
8.88 98.1809289113791
8.88 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.0210277020238
9 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.1809289113791
9 98.1809289113791
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.0210277020238
9.06 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.1809289113791
9.06 98.1809289113791
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
9 97.6900746228784
9 98.5674308271095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7904662126768
0.386666666666667 99.7904662126768
0.386666666666667 99.8524257517063
0.146666666666667 99.8524257517063
0.146666666666667 99.7904662126768
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.7904662126768
0.266666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.8524257517063
0.266666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.7675666011085
0.326666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.8930671894493
0.326666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7685391257901
1.38666666666667 99.7685391257901
1.38666666666667 99.80611208568
1.14666666666667 99.80611208568
1.14666666666667 99.7685391257901
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.7685391257901
1.26666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.80611208568
1.26666666666667 99.80611208568
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.7567137643866
1.32666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.80611208568
1.32666666666667 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
1.26666666666667 99.8828089786352
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7688614946957
2.38666666666667 99.7688614946957
2.38666666666667 99.7898380516751
2.14666666666667 99.7898380516751
2.14666666666667 99.7688614946957
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7688614946957
2.26666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7898380516751
2.26666666666667 99.7898380516751
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7626928120902
2.32666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7898380516751
2.32666666666667 99.7898380516751
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
2.26666666666667 99.8431277905153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.7799419421294
3.38666666666667 99.7799419421294
3.38666666666667 99.8073821895718
3.14666666666667 99.8073821895718
3.14666666666667 99.7799419421294
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.7799419421294
3.26666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.8073821895718
3.26666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.7636250111498
3.32666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.8363041105857
3.32666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7920476139256
4.38666666666667 99.7920476139256
4.38666666666667 99.7962812060153
4.14666666666667 99.7962812060153
4.14666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7920476139256
4.26666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7962812060153
4.26666666666667 99.7962812060153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7920476139256
4.32666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7962812060153
4.32666666666667 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
4.26666666666667 99.7643951022739
4.26666666666667 99.814612868048
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7912877545544
5.38666666666667 99.7912877545544
5.38666666666667 99.7935693732015
5.14666666666667 99.7935693732015
5.14666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7912877545544
5.26666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7935693732015
5.26666666666667 99.7935693732015
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7912877545544
5.32666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7935693732015
5.32666666666667 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
5.26666666666667 99.7796766606127
5.26666666666667 99.820962553863
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.7826670244164
6.38666666666667 99.7826670244164
6.38666666666667 99.8017865637719
6.14666666666667 99.8017865637719
6.14666666666667 99.7826670244164
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.7826670244164
6.26666666666667 99.780701754386
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.8017865637719
6.26666666666667 99.8128265786258
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.780701754386
6.32666666666667 99.780701754386
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.8128265786258
6.32666666666667 99.8128265786258
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.78159785825
7.38666666666667 99.78159785825
7.38666666666667 99.7985766080301
7.14666666666667 99.7985766080301
7.14666666666667 99.78159785825
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.78159785825
7.26666666666667 99.7615173735708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.7985766080301
7.26666666666667 99.8000681585823
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.7615173735708
7.32666666666667 99.7615173735708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.8000681585823
7.32666666666667 99.8000681585823
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7827343578704
8.38666666666666 99.7827343578704
8.38666666666666 99.7911445279866
8.14666666666667 99.7911445279866
8.14666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7827343578704
8.26666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7911445279866
8.26666666666667 99.7940734334136
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7827343578704
8.32666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7940734334136
8.32666666666667 99.7940734334136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
8.26666666666667 99.7546303625139
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7667000820195
9.38666666666666 99.7667000820195
9.38666666666666 99.7757556663393
9.14666666666667 99.7757556663393
9.14666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7667000820195
9.26666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7757556663393
9.26666666666667 99.7761432683083
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.7667000820195
9.32666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.7761432683083
9.32666666666667 99.7761432683083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
9.26666666666667 99.7364156084703
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7948909192616
-0.146666666666667 99.7948909192616
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7603621194639
0.853333333333333 99.7603621194639
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.6665475765154
1.85333333333333 99.6665475765154
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.2633684976355
2.85333333333333 99.2633684976355
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 98.5880149812734
3.85333333333333 98.5880149812734
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 97.7429261456812
4.85333333333333 97.7429261456812
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 96.7214789092023
5.85333333333333 96.7214789092023
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 95.7264568896967
6.85333333333333 95.7264568896967
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.7836119995142
7.85333333333333 94.7836119995142
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.7173061150096
8.85333333333333 93.7173061150096
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7948909192616
0.12 99.7948909192616
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7781130735777
1.12 99.7781130735777
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7737287126355
2.12 99.7737287126355
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.7868594198869
3.12 99.7868594198869
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7415730337079
4.12 99.7415730337079
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.6034467336534
5.12 99.6034467336534
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.3667829353367
6.12 99.3667829353367
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 99.0301066178197
7.12 99.0301066178197
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 98.5429249137914
8.12 98.5429249137914
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.0315319420395
9.12 98.0315319420395
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7948909192616
0.386666666666667 99.7948909192616
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7869885506346
1.38666666666667 99.7869885506346
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7796832201977
2.38666666666667 99.7796832201977
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.796126401631
3.38666666666667 99.796126401631
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7940074906367
4.38666666666667 99.7940074906367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7933884297521
5.38666666666667 99.7933884297521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.7982841384945
6.38666666666667 99.7982841384945
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.7965694206852
7.38666666666667 99.7965694206852
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7834095785596
8.38666666666666 99.7834095785596
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7685517439357
9.38666666666666 99.7685517439357
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape}, 
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Avg. passenger travel time (m)},
ymajorticks=true,
ymin=30.7449419307497, ymax=32.6113457223328,
ytick style={color=darkslategray38}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Capacity}
\draw[draw=forestgreen4416044,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{Full}

\draw[draw=darkorange25512714,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{1/2}

\draw[draw=steelblue31119180,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{1/3}

\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 32.049866190901
-0.146666666666667 32.049866190901
-0.146666666666667 32.5099962630792
-0.386666666666667 32.5099962630792
-0.386666666666667 32.049866190901
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 32.049866190901
-0.266666666666667 31.5799926103824
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 32.5099962630792
-0.266666666666667 32.5265091863517
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 31.5799926103824
-0.206666666666667 31.5799926103824
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 32.5265091863517
-0.206666666666667 32.5265091863517
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 32.2015801354402
0.853333333333333 32.2015801354402
0.853333333333333 32.3255782918149
0.613333333333333 32.3255782918149
0.613333333333333 32.2015801354402
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 32.2015801354402
0.733333333333333 32.2015801354402
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 32.3255782918149
0.733333333333333 32.4097860761869
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 32.2015801354402
0.793333333333333 32.2015801354402
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 32.4097860761869
0.793333333333333 32.4097860761869
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
0.733333333333333 31.7497918401332
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 32.2442944198829
1.85333333333333 32.2442944198829
1.85333333333333 32.3200940140426
1.61333333333333 32.3200940140426
1.61333333333333 32.2442944198829
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 32.2442944198829
1.73333333333333 32.2442944198829
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 32.3200940140426
1.73333333333333 32.3527493886764
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 32.2442944198829
1.79333333333333 32.2442944198829
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 32.3527493886764
1.79333333333333 32.3527493886764
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
1.73333333333333 31.8002541374822
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 32.145399188092
2.85333333333333 32.145399188092
2.85333333333333 32.3154318074563
2.61333333333333 32.3154318074563
2.61333333333333 32.145399188092
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 32.145399188092
2.73333333333333 32.145399188092
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 32.3154318074563
2.73333333333333 32.3286303252405
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 32.145399188092
2.79333333333333 32.145399188092
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 32.3286303252405
2.79333333333333 32.3286303252405
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
2.73333333333333 31.8361992637122
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 32.0823818181818
3.85333333333333 32.0823818181818
3.85333333333333 32.1556813433119
3.61333333333333 32.1556813433119
3.61333333333333 32.0823818181818
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 32.0823818181818
3.73333333333333 32.0823818181818
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 32.1556813433119
3.73333333333333 32.2279333112021
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 32.0823818181818
3.79333333333333 32.0823818181818
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 32.2279333112021
3.79333333333333 32.2279333112021
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
3.73333333333333 31.8066901276628
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 31.9101946189982
4.85333333333333 31.9101946189982
4.85333333333333 32.0094128551795
4.61333333333333 32.0094128551795
4.61333333333333 31.9101946189982
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 31.9101946189982
4.73333333333333 31.9101946189982
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 32.0094128551795
4.73333333333333 32.0546986752908
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 31.9101946189982
4.79333333333333 31.9101946189982
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 32.0546986752908
4.79333333333333 32.0546986752908
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
4.73333333333333 31.6674778622119
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 31.739030511161
5.85333333333333 31.739030511161
5.85333333333333 31.8559129664489
5.61333333333333 31.8559129664489
5.61333333333333 31.739030511161
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 31.739030511161
5.73333333333333 31.739030511161
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 31.8559129664489
5.73333333333333 31.9331568052905
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 31.739030511161
5.79333333333333 31.739030511161
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 31.9331568052905
5.79333333333333 31.9331568052905
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
5.73333333333333 31.4775681910707
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 31.5350035038542
6.85333333333333 31.5350035038542
6.85333333333333 31.6362156339511
6.61333333333333 31.6362156339511
6.61333333333333 31.5350035038542
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 31.5350035038542
6.73333333333333 31.5350035038542
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 31.6362156339511
6.73333333333333 31.7436393411497
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 31.5350035038542
6.79333333333333 31.5350035038542
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 31.7436393411497
6.79333333333333 31.7436393411497
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
6.73333333333333 31.2413325655606
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 31.2877560443251
7.85333333333333 31.2877560443251
7.85333333333333 31.4026530162924
7.61333333333333 31.4026530162924
7.61333333333333 31.2877560443251
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 31.2877560443251
7.73333333333333 31.2877560443251
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 31.4026530162924
7.73333333333333 31.5429898558462
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 31.2877560443251
7.79333333333333 31.2877560443251
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 31.5429898558462
7.79333333333333 31.5429898558462
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
7.73333333333333 31.052109636344
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 31.1080577683535
8.85333333333333 31.1080577683535
8.85333333333333 31.1896862423162
8.61333333333333 31.1896862423162
8.61333333333333 31.1080577683535
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 31.1080577683535
8.73333333333333 31.1080577683535
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 31.1896862423162
8.73333333333333 31.1896862423162
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 31.1080577683535
8.79333333333333 31.1080577683535
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 31.1896862423162
8.79333333333333 31.1896862423162
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
8.73333333333333 30.8297784667308
8.73333333333333 31.3442665992454
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 32.0347903657449
0.12 32.0347903657449
0.12 32.4979446935725
-0.12 32.4979446935725
-0.12 32.0347903657449
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 32.0347903657449
0 31.5715869203769
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 32.4979446935725
0 32.5099737532808
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 31.5715869203769
0.06 31.5715869203769
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 32.5099737532808
0.06 32.5099737532808
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 32.1570893191755
1.12 32.1570893191755
1.12 32.2590286425903
0.88 32.2590286425903
0.88 32.1570893191755
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 32.1570893191755
1 32.1570893191755
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 32.2590286425903
1 32.3540943626301
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 32.1570893191755
1.06 32.1570893191755
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 32.3540943626301
1.06 32.3540943626301
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
1 31.7042090656799
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 32.1332060157555
2.12 32.1332060157555
2.12 32.2181664350033
1.88 32.2181664350033
1.88 32.1332060157555
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 32.1332060157555
2 32.1332060157555
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 32.2181664350033
2 32.2541789269392
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 32.1332060157555
2.06 32.1332060157555
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 32.2541789269392
2.06 32.2541789269392
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
2 31.7075512606083
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 32.0762377126442
3.12 32.0762377126442
3.12 32.2694456179881
2.88 32.2694456179881
2.88 32.0762377126442
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 32.0762377126442
3 32.0762377126442
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 32.2694456179881
3 32.2761173629778
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 32.0762377126442
3.06 32.0762377126442
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 32.2761173629778
3.06 32.2761173629778
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
3 31.7697111812779
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 32.11784160765
4.12 32.11784160765
4.12 32.23722353648
3.88 32.23722353648
3.88 32.11784160765
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 32.11784160765
4 32.11784160765
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 32.23722353648
4 32.3130580560516
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 32.11784160765
4.06 32.11784160765
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 32.3130580560516
4.06 32.3130580560516
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
4 31.8023579650947
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 32.1194096868826
5.12 32.1194096868826
5.12 32.2147006185438
4.88 32.2147006185438
4.88 32.1194096868826
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 32.1194096868826
5 32.1194096868826
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 32.2147006185438
5 32.3094635781774
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 32.1194096868826
5.06 32.1194096868826
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 32.3094635781774
5.06 32.3094635781774
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
5 31.7966274752475
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 32.1515346089637
6.12 32.1515346089637
6.12 32.2009909812605
5.88 32.2009909812605
5.88 32.1515346089637
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 32.1515346089637
6 32.1515346089637
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 32.2009909812605
6 32.2009909812605
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 32.1515346089637
6.06 32.1515346089637
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 32.2009909812605
6.06 32.2009909812605
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
6 31.764316244989
6 32.3086914394951
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 32.0730914997293
7.12 32.0730914997293
7.12 32.1860948550512
6.88 32.1860948550512
6.88 32.0730914997293
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 32.0730914997293
7 32.0730914997293
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 32.1860948550512
7 32.2492706347201
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 32.0730914997293
7.06 32.0730914997293
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 32.2492706347201
7.06 32.2492706347201
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
7 31.7338486252415
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 31.9632139692258
8.12 31.9632139692258
8.12 32.1106234070958
7.88 32.1106234070958
7.88 31.9632139692258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 31.9632139692258
8 31.9632139692258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 32.1106234070958
8 32.202504211348
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 31.9632139692258
8.06 31.9632139692258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 32.202504211348
8.06 32.202504211348
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
8 31.6840019141942
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 31.8819641945599
9.12 31.8819641945599
9.12 32.0013270367726
8.88 32.0013270367726
8.88 31.8819641945599
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 31.8819641945599
9 31.8819641945599
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 32.0013270367726
9 32.1156828111927
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 31.8819641945599
9.06 31.8819641945599
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 32.1156828111927
9.06 32.1156828111927
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
9 31.5996126800286
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 32.0332738626227
0.386666666666667 32.0332738626227
0.386666666666667 32.4979446935725
0.146666666666667 32.4979446935725
0.146666666666667 32.0332738626227
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 32.0332738626227
0.266666666666667 31.5715869203769
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 32.4979446935725
0.266666666666667 32.5090988626422
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 31.5715869203769
0.326666666666667 31.5715869203769
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 32.5090988626422
0.326666666666667 32.5090988626422
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 32.1459801909521
1.38666666666667 32.1459801909521
1.38666666666667 32.2577603842391
1.14666666666667 32.2577603842391
1.14666666666667 32.1459801909521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 32.1459801909521
1.26666666666667 32.1459801909521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 32.2577603842391
1.26666666666667 32.3475752743645
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 32.1459801909521
1.32666666666667 32.1459801909521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 32.3475752743645
1.32666666666667 32.3475752743645
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
1.26666666666667 31.6963459759482
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 32.1017485230053
2.38666666666667 32.1017485230053
2.38666666666667 32.1884517766497
2.14666666666667 32.1884517766497
2.14666666666667 32.1017485230053
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 32.1017485230053
2.26666666666667 32.1017485230053
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 32.1884517766497
2.26666666666667 32.2344600938967
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 32.1017485230053
2.32666666666667 32.1017485230053
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 32.2344600938967
2.32666666666667 32.2344600938967
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
2.26666666666667 31.6879645688801
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 32.0164714330596
3.38666666666667 32.0164714330596
3.38666666666667 32.2287551029984
3.14666666666667 32.2287551029984
3.14666666666667 32.0164714330596
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 32.0164714330596
3.26666666666667 31.7239297984957
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 32.2287551029984
3.26666666666667 32.2345600291492
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 31.7239297984957
3.32666666666667 31.7239297984957
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 32.2345600291492
3.32666666666667 32.2345600291492
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 32.0374555383897
4.38666666666667 32.0374555383897
4.38666666666667 32.1595796584725
4.14666666666667 32.1595796584725
4.14666666666667 32.0374555383897
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 32.0374555383897
4.26666666666667 32.0374555383897
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 32.1595796584725
4.26666666666667 32.2441276084344
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 32.0374555383897
4.32666666666667 32.0374555383897
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 32.2441276084344
4.32666666666667 32.2441276084344
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
4.26666666666667 31.7390231228891
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 32.0386925214377
5.38666666666667 32.0386925214377
5.38666666666667 32.1474800977873
5.14666666666667 32.1474800977873
5.14666666666667 32.0386925214377
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 32.0386925214377
5.26666666666667 32.0386925214377
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 32.1474800977873
5.26666666666667 32.2577595379237
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 32.0386925214377
5.32666666666667 32.0386925214377
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 32.2577595379237
5.32666666666667 32.2577595379237
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
5.26666666666667 31.721825654337
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 32.1097751086123
6.38666666666667 32.1097751086123
6.38666666666667 32.1702116217161
6.14666666666667 32.1702116217161
6.14666666666667 32.1097751086123
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 32.1097751086123
6.26666666666667 32.1097751086123
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 32.1702116217161
6.26666666666667 32.1702116217161
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 32.1097751086123
6.32666666666667 32.1097751086123
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 32.1702116217161
6.32666666666667 32.1702116217161
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
6.26666666666667 31.6912189179885
6.26666666666667 32.2938794113817
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 32.1239611260054
7.38666666666667 32.1239611260054
7.38666666666667 32.1800659311087
7.14666666666667 32.1800659311087
7.14666666666667 32.1239611260054
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 32.1239611260054
7.26666666666667 32.1239611260054
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 32.1800659311087
7.26666666666667 32.1800659311087
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 32.1239611260054
7.32666666666667 32.1239611260054
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 32.1800659311087
7.32666666666667 32.1800659311087
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
7.26666666666667 31.697312948807
7.26666666666667 32.2978236619847
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 32.1317146711101
8.38666666666666 32.1317146711101
8.38666666666666 32.2128745505394
8.14666666666667 32.2128745505394
8.14666666666667 32.1317146711101
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 32.1317146711101
8.26666666666667 32.1317146711101
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 32.2128745505394
8.26666666666667 32.3077188355817
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 32.1317146711101
8.32666666666667 32.1317146711101
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 32.3077188355817
8.32666666666667 32.3077188355817
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
8.26666666666667 31.7052165658984
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 32.1321361236802
9.38666666666666 32.1321361236802
9.38666666666666 32.2270577445286
9.14666666666667 32.2270577445286
9.14666666666667 32.1321361236802
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 32.1321361236802
9.26666666666667 32.1321361236802
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 32.2270577445286
9.26666666666667 32.3204596525202
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 32.1321361236802
9.32666666666667 32.1321361236802
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 32.3204596525202
9.32666666666667 32.3204596525202
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
9.26666666666667 31.6946951967012
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 32.1817204301075
-0.146666666666667 32.1817204301075
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 32.2155033916458
0.853333333333333 32.2155033916458
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 32.2991949639852
1.85333333333333 32.2991949639852
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 32.2266085158041
2.85333333333333 32.2266085158041
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 32.1324750679964
3.85333333333333 32.1324750679964
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 31.9351501464844
4.85333333333333 31.9351501464844
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 31.7691789862724
5.85333333333333 31.7691789862724
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 31.5891829285413
6.85333333333333 31.5891829285413
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 31.3700396407034
7.85333333333333 31.3700396407034
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 31.1696899388315
8.85333333333333 31.1696899388315
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 32.1655913978495
0.12 32.1655913978495
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 32.1634927797834
1.12 32.1634927797834
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 32.1945583080853
2.12 32.1945583080853
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 32.1632310856734
3.12 32.1632310856734
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 32.2074249096051
4.12 32.2074249096051
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 32.1904804616259
5.12 32.1904804616259
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 32.1863825524044
6.12 32.1863825524044
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 32.1418577628115
7.12 32.1418577628115
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 32.056381424306
8.12 32.056381424306
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 31.9431330472103
9.12 31.9431330472103
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 32.1655017921147
0.386666666666667 32.1655017921147
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 32.1528880866426
1.38666666666667 32.1528880866426
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 32.1689141024118
2.38666666666667 32.1689141024118
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 32.1107783092673
3.38666666666667 32.1107783092673
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 32.1253444019036
4.38666666666667 32.1253444019036
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 32.1056157312088
5.38666666666667 32.1056157312088
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 32.1180376103364
6.38666666666667 32.1180376103364
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 32.1670314669679
7.38666666666667 32.1670314669679
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 32.1579949769778
8.38666666666666 32.1579949769778
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 32.1596221496045
9.38666666666666 32.1596221496045
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.02)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape},
},
axis line style={lightgray204},
tick align=outside,
title={Full capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Demand served (\%)},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Budget}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{100\%}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{110\%}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{120\%}

\addplot [semithick, steelblue31119180]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, steelblue31119180]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, steelblue31119180]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7920476139256
1.36 99.7920476139256
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7920476139256
1 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7920476139256
1.18 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.7912877545544
2.36 99.7912877545544
2.36 99.7935693732015
1.64 99.7935693732015
1.64 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
2 99.7912877545544
2 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
2 99.7935693732015
2 99.7935693732015
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.7912877545544
2.18 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.7935693732015
2.18 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 99.7796766606127
2 99.820962553863
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.7826670244164
3.36 99.7826670244164
3.36 99.8017865637719
2.64 99.8017865637719
2.64 99.7826670244164
};
\addplot [semithick, steelblue31119180]
table {%
3 99.7826670244164
3 99.780701754386
};
\addplot [semithick, steelblue31119180]
table {%
3 99.8017865637719
3 99.8128265786258
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.780701754386
3.18 99.780701754386
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.8128265786258
3.18 99.8128265786258
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.78159785825
4.36 99.78159785825
4.36 99.7985766080301
3.64 99.7985766080301
3.64 99.78159785825
};
\addplot [semithick, steelblue31119180]
table {%
4 99.78159785825
4 99.7615173735708
};
\addplot [semithick, steelblue31119180]
table {%
4 99.7985766080301
4 99.8000681585823
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.7615173735708
4.18 99.7615173735708
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.8000681585823
4.18 99.8000681585823
};
\addplot [semithick, steelblue31119180]
table {%
4.64 99.7827343578704
5.36 99.7827343578704
5.36 99.7911445279866
4.64 99.7911445279866
4.64 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
5 99.7827343578704
5 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
5 99.7911445279866
5 99.7940734334136
};
\addplot [semithick, steelblue31119180]
table {%
4.82 99.7827343578704
5.18 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
4.82 99.7940734334136
5.18 99.7940734334136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 99.7546303625139
};
\addplot [semithick, steelblue31119180]
table {%
5.64 99.7667000820195
6.36 99.7667000820195
6.36 99.7757556663393
5.64 99.7757556663393
5.64 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
6 99.7667000820195
6 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
6 99.7757556663393
6 99.7761432683083
};
\addplot [semithick, steelblue31119180]
table {%
5.82 99.7667000820195
6.18 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
5.82 99.7761432683083
6.18 99.7761432683083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
6 99.7364156084703
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, darkorange25512714]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7940074906367
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7940074906367
1 99.7940074906367
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7940074906367
1.18 99.7940074906367
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7933884297521
2.36 99.7933884297521
2.36 99.7942693580608
1.64 99.7942693580608
1.64 99.7933884297521
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7933884297521
2 99.7933884297521
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7942693580608
2 99.7942693580608
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.7933884297521
2.18 99.7933884297521
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.7942693580608
2.18 99.7942693580608
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
2 99.7796766606127
2 99.820962553863
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.7832517339861
3.36 99.7832517339861
3.36 99.8044294095883
2.64 99.8044294095883
2.64 99.7832517339861
};
\addplot [semithick, darkorange25512714]
table {%
3 99.7832517339861
3 99.7826670244164
};
\addplot [semithick, darkorange25512714]
table {%
3 99.8044294095883
3 99.8154262094782
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.7826670244164
3.18 99.7826670244164
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.8154262094782
3.18 99.8154262094782
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.7839462683763
4.36 99.7839462683763
4.36 99.8035045540709
3.64 99.8035045540709
3.64 99.7839462683763
};
\addplot [semithick, darkorange25512714]
table {%
4 99.7839462683763
4 99.7682038023492
};
\addplot [semithick, darkorange25512714]
table {%
4 99.8035045540709
4 99.8046120640691
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.7682038023492
4.18 99.7682038023492
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.8046120640691
4.18 99.8046120640691
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.7927006717295
5.36 99.7927006717295
5.36 99.7953216374269
4.64 99.7953216374269
4.64 99.7927006717295
};
\addplot [semithick, darkorange25512714]
table {%
5 99.7927006717295
5 99.7927006717295
};
\addplot [semithick, darkorange25512714]
table {%
5 99.7953216374269
5 99.7953216374269
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.7927006717295
5.18 99.7927006717295
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.7953216374269
5.18 99.7953216374269
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
5 99.7744182365047
5 99.8002512304112
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.7868752200745
6.36 99.7868752200745
6.36 99.7949547583664
5.64 99.7949547583664
5.64 99.7868752200745
};
\addplot [semithick, darkorange25512714]
table {%
6 99.7868752200745
6 99.779159023313
};
\addplot [semithick, darkorange25512714]
table {%
6 99.7949547583664
6 99.7995078829855
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.779159023313
6.18 99.779159023313
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.7995078829855
6.18 99.7995078829855
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7940074906367
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7940074906367
1 99.7940074906367
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7940074906367
1.18 99.7940074906367
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7933884297521
2.36 99.7933884297521
2.36 99.7942693580608
1.64 99.7942693580608
1.64 99.7933884297521
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7933884297521
2 99.7933884297521
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7942693580608
2 99.7942693580608
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7933884297521
2.18 99.7933884297521
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7942693580608
2.18 99.7942693580608
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
2 99.7796766606127
2 99.820962553863
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.7832517339861
3.36 99.7832517339861
3.36 99.8044294095883
2.64 99.8044294095883
2.64 99.7832517339861
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.7832517339861
3 99.7826670244164
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.8044294095883
3 99.8154262094782
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.7826670244164
3.18 99.7826670244164
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.8154262094782
3.18 99.8154262094782
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.7839462683763
4.36 99.7839462683763
4.36 99.8035045540709
3.64 99.8035045540709
3.64 99.7839462683763
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.7839462683763
4 99.7682038023492
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.8035045540709
4 99.8046120640691
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.7682038023492
4.18 99.7682038023492
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.8046120640691
4.18 99.8046120640691
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.7927006717295
5.36 99.7927006717295
5.36 99.7953216374269
4.64 99.7953216374269
4.64 99.7927006717295
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.7927006717295
5 99.7927006717295
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.7953216374269
5 99.7953216374269
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.7927006717295
5.18 99.7927006717295
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.7953216374269
5.18 99.7953216374269
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
5 99.7744182365047
5 99.8002512304112
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.7868752200745
6.36 99.7868752200745
6.36 99.7949547583664
5.64 99.7949547583664
5.64 99.7868752200745
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.7868752200745
6 99.779159023313
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.7949547583664
6 99.7995078829855
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 99.779159023313
6.18 99.779159023313
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 99.7995078829855
6.18 99.7995078829855
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.7933884297521
2.36 99.7933884297521
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.7982841384945
3.36 99.7982841384945
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.7965694206852
4.36 99.7965694206852
};
\addplot [semithick, steelblue31119180]
table {%
4.64 99.7834095785596
5.36 99.7834095785596
};
\addplot [semithick, steelblue31119180]
table {%
5.64 99.7685517439357
6.36 99.7685517439357
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7956329998924
1.36 99.7956329998924
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7935693732015
2.36 99.7935693732015
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.8008375038301
3.36 99.8008375038301
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.8008146457186
4.36 99.8008146457186
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.7935306262904
5.36 99.7935306262904
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.7918759867949
6.36 99.7918759867949
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7956329998924
1.36 99.7956329998924
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7935693732015
2.36 99.7935693732015
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.8008375038301
3.36 99.8008375038301
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.8008146457186
4.36 99.8008146457186
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.7935306262904
5.36 99.7935306262904
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.7918759867949
6.36 99.7918759867949
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={1/2 capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.742485251428
0.36 99.742485251428
0.36 99.7984232216449
-0.36 99.7984232216449
-0.36 99.742485251428
};
\addplot [semithick, steelblue31119180]
table {%
0 99.742485251428
0 99.7413254838997
};
\addplot [semithick, steelblue31119180]
table {%
0 99.7984232216449
0 99.8044743543107
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.7413254838997
0.18 99.7413254838997
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.8044743543107
0.18 99.8044743543107
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7346814384568
1.36 99.7346814384568
1.36 99.7419120319884
0.64 99.7419120319884
0.64 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7346814384568
1 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7419120319884
1 99.7481294910734
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7346814384568
1.18 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7481294910734
1.18 99.7481294910734
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 99.7144183057866
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.5831720606187
2.36 99.5831720606187
2.36 99.6152883773302
1.64 99.6152883773302
1.64 99.5831720606187
};
\addplot [semithick, steelblue31119180]
table {%
2 99.5831720606187
2 99.5630272501062
};
\addplot [semithick, steelblue31119180]
table {%
2 99.6152883773302
2 99.6152883773302
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.5630272501062
2.18 99.5630272501062
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.6152883773302
2.18 99.6152883773302
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 99.6669544837794
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.2834557323541
3.36 99.2834557323541
3.36 99.3974057808191
2.64 99.3974057808191
2.64 99.2834557323541
};
\addplot [semithick, steelblue31119180]
table {%
3 99.2834557323541
3 99.2721033613227
};
\addplot [semithick, steelblue31119180]
table {%
3 99.3974057808191
3 99.5480733653999
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.2721033613227
3.18 99.2721033613227
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.5480733653999
3.18 99.5480733653999
};
\addplot [semithick, steelblue31119180]
table {%
3.64 98.9003748722027
4.36 98.9003748722027
4.36 99.0488339823643
3.64 99.0488339823643
3.64 98.9003748722027
};
\addplot [semithick, steelblue31119180]
table {%
4 98.9003748722027
4 98.7986716294827
};
\addplot [semithick, steelblue31119180]
table {%
4 99.0488339823643
4 99.0488339823643
};
\addplot [semithick, steelblue31119180]
table {%
3.82 98.7986716294827
4.18 98.7986716294827
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.0488339823643
4.18 99.0488339823643
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
4 99.2949281057839
};
\addplot [semithick, steelblue31119180]
table {%
4.64 98.5344722885713
5.36 98.5344722885713
5.36 98.6278195488722
4.64 98.6278195488722
4.64 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
5 98.5344722885713
5 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
5 98.6278195488722
5 98.6278195488722
};
\addplot [semithick, steelblue31119180]
table {%
4.82 98.5344722885713
5.18 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
4.82 98.6278195488722
5.18 98.6278195488722
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 98.2507519392117
5 98.9724264327341
};
\addplot [semithick, steelblue31119180]
table {%
5.64 98.0210277020238
6.36 98.0210277020238
6.36 98.1809289113791
5.64 98.1809289113791
5.64 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
6 98.0210277020238
6 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
6 98.1809289113791
6 98.1809289113791
};
\addplot [semithick, steelblue31119180]
table {%
5.82 98.0210277020238
6.18 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
5.82 98.1809289113791
6.18 98.1809289113791
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
6 97.6900746228784
6 98.5674308271095
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, darkorange25512714]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7920476139256
1.36 99.7920476139256
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7920476139256
1 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7920476139256
1.18 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7197292704016
2.36 99.7197292704016
2.36 99.7633064271409
1.64 99.7633064271409
1.64 99.7197292704016
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7197292704016
2 99.6903563878882
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7633064271409
2 99.7903046749722
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.6903563878882
2.18 99.6903563878882
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.7903046749722
2.18 99.7903046749722
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.664647620038
3.36 99.664647620038
3.36 99.7021733297558
2.64 99.7021733297558
2.64 99.664647620038
};
\addplot [semithick, darkorange25512714]
table {%
3 99.664647620038
3 99.6379028967768
};
\addplot [semithick, darkorange25512714]
table {%
3 99.7021733297558
3 99.7198583434642
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.6379028967768
3.18 99.6379028967768
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.7198583434642
3.18 99.7198583434642
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.5960734582687
4.36 99.5960734582687
4.36 99.6172955552571
3.64 99.6172955552571
3.64 99.5960734582687
};
\addplot [semithick, darkorange25512714]
table {%
4 99.5960734582687
4 99.5960734582687
};
\addplot [semithick, darkorange25512714]
table {%
4 99.6172955552571
4 99.6172955552571
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.5960734582687
4.18 99.5960734582687
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.6172955552571
4.18 99.6172955552571
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
4 99.4695433169144
4 99.6763604419992
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.4575118416258
5.36 99.4575118416258
5.36 99.4883040935673
4.64 99.4883040935673
4.64 99.4575118416258
};
\addplot [semithick, darkorange25512714]
table {%
5 99.4575118416258
5 99.4575118416258
};
\addplot [semithick, darkorange25512714]
table {%
5 99.4883040935673
5 99.4883040935673
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.4575118416258
5.18 99.4575118416258
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.4883040935673
5.18 99.4883040935673
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
5 99.3608516700966
5 99.5819690698297
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.2363072997357
6.36 99.2363072997357
6.36 99.3528847420004
5.64 99.3528847420004
5.64 99.2363072997357
};
\addplot [semithick, darkorange25512714]
table {%
6 99.2363072997357
6 99.2363072997357
};
\addplot [semithick, darkorange25512714]
table {%
6 99.3528847420004
6 99.4718211975759
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.2363072997357
6.18 99.2363072997357
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.4718211975759
6.18 99.4718211975759
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
6 99.0471780441326
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7920476139256
1.36 99.7920476139256
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7920476139256
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7920476139256
1 99.7920476139256
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7920476139256
1.18 99.7920476139256
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7903046749722
2.36 99.7903046749722
2.36 99.7935693732015
1.64 99.7935693732015
1.64 99.7903046749722
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7903046749722
2 99.7903046749722
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7935693732015
2 99.7935693732015
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7903046749722
2.18 99.7903046749722
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7935693732015
2.18 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
2 99.7796766606127
2 99.8179280208776
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.7826670244164
3.36 99.7826670244164
3.36 99.7982841384945
2.64 99.7982841384945
2.64 99.7826670244164
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.7826670244164
3 99.7756017951856
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.7982841384945
3 99.8128265786258
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.7756017951856
3.18 99.7756017951856
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.8128265786258
3.18 99.8128265786258
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.7792494481236
4.36 99.7792494481236
4.36 99.7977962058389
3.64 99.7977962058389
3.64 99.7792494481236
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.7792494481236
4 99.7526021351996
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.7977962058389
4 99.7985766080301
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.7526021351996
4.18 99.7526021351996
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.7985766080301
4.18 99.7985766080301
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.4957452730349
5.36 99.4957452730349
5.36 99.5413412752615
4.64 99.5413412752615
4.64 99.4957452730349
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.4957452730349
5 99.4957452730349
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.5413412752615
5 99.5885547201337
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.4957452730349
5.18 99.4957452730349
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.5885547201337
5.18 99.5885547201337
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
5 99.4221940794681
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.0966562274038
6.36 99.0966562274038
6.36 99.3028851861669
5.64 99.3028851861669
5.64 99.0966562274038
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.0966562274038
6 98.9234964834218
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.3028851861669
6 99.3359544009481
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 98.9234964834218
6.18 98.9234964834218
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 99.3359544009481
6.18 99.3359544009481
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.7868594198869
0.36 99.7868594198869
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7415730337079
1.36 99.7415730337079
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.6034467336534
2.36 99.6034467336534
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.3667829353367
3.36 99.3667829353367
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.0301066178197
4.36 99.0301066178197
};
\addplot [semithick, steelblue31119180]
table {%
4.64 98.5429249137914
5.36 98.5429249137914
};
\addplot [semithick, steelblue31119180]
table {%
5.64 98.0315319420395
6.36 98.0315319420395
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7341423745777
2.36 99.7341423745777
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.680829333061
3.36 99.680829333061
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.602408269908
4.36 99.602408269908
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.4877314676394
5.36 99.4877314676394
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.2482417109229
6.36 99.2482417109229
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7912877545544
2.36 99.7912877545544
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.7965008721391
3.36 99.7965008721391
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.7965694206852
4.36 99.7965694206852
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.5229328989307
5.36 99.5229328989307
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.2698159713857
6.36 99.2698159713857
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={1/3 capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.2134094952711
0.36 99.2134094952711
0.36 99.3101594696291
-0.36 99.3101594696291
-0.36 99.2134094952711
};
\addplot [semithick, steelblue31119180]
table {%
0 99.2134094952711
0 99.1927571135492
};
\addplot [semithick, steelblue31119180]
table {%
0 99.3101594696291
0 99.4300806227412
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.1927571135492
0.18 99.1927571135492
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.4300806227412
0.18 99.4300806227412
};
\addplot [semithick, steelblue31119180]
table {%
0.64 98.5496183206107
1.36 98.5496183206107
1.36 98.5981140869815
0.64 98.5981140869815
0.64 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
1 98.5496183206107
1 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
1 98.5981140869815
1 98.5981140869815
};
\addplot [semithick, steelblue31119180]
table {%
0.82 98.5496183206107
1.18 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
0.82 98.5981140869815
1.18 98.5981140869815
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 98.4364402241816
1 98.9369582932069
};
\addplot [semithick, steelblue31119180]
table {%
1.64 97.5845117436427
2.36 97.5845117436427
2.36 97.8575003127737
1.64 97.8575003127737
1.64 97.5845117436427
};
\addplot [semithick, steelblue31119180]
table {%
2 97.5845117436427
2 97.5615565546193
};
\addplot [semithick, steelblue31119180]
table {%
2 97.8575003127737
2 98.2052547181448
};
\addplot [semithick, steelblue31119180]
table {%
1.82 97.5615565546193
2.18 97.5615565546193
};
\addplot [semithick, steelblue31119180]
table {%
1.82 98.2052547181448
2.18 98.2052547181448
};
\addplot [semithick, steelblue31119180]
table {%
2.64 96.7036680791328
3.36 96.7036680791328
3.36 96.9251408639657
2.64 96.9251408639657
2.64 96.7036680791328
};
\addplot [semithick, steelblue31119180]
table {%
3 96.7036680791328
3 96.5294777641779
};
\addplot [semithick, steelblue31119180]
table {%
3 96.9251408639657
3 96.9251408639657
};
\addplot [semithick, steelblue31119180]
table {%
2.82 96.5294777641779
3.18 96.5294777641779
};
\addplot [semithick, steelblue31119180]
table {%
2.82 96.9251408639657
3.18 96.9251408639657
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
3 97.3756541043395
};
\addplot [semithick, steelblue31119180]
table {%
3.64 95.6492547334497
4.36 95.6492547334497
4.36 95.9255084307923
3.64 95.9255084307923
3.64 95.6492547334497
};
\addplot [semithick, steelblue31119180]
table {%
4 95.6492547334497
4 95.4153386676176
};
\addplot [semithick, steelblue31119180]
table {%
4 95.9255084307923
4 95.9255084307923
};
\addplot [semithick, steelblue31119180]
table {%
3.82 95.4153386676176
4.18 95.4153386676176
};
\addplot [semithick, steelblue31119180]
table {%
3.82 95.9255084307923
4.18 95.9255084307923
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
4 96.3498081279763
};
\addplot [semithick, steelblue31119180]
table {%
4.64 94.532480216867
5.36 94.532480216867
5.36 94.8621553884712
4.64 94.8621553884712
4.64 94.532480216867
};
\addplot [semithick, steelblue31119180]
table {%
5 94.532480216867
5 94.2852619914516
};
\addplot [semithick, steelblue31119180]
table {%
5 94.8621553884712
5 94.8621553884712
};
\addplot [semithick, steelblue31119180]
table {%
4.82 94.2852619914516
5.18 94.2852619914516
};
\addplot [semithick, steelblue31119180]
table {%
4.82 94.8621553884712
5.18 94.8621553884712
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 95.4160746277877
};
\addplot [semithick, steelblue31119180]
table {%
5.64 93.5678914884455
6.36 93.5678914884455
6.36 93.9502247973062
5.64 93.9502247973062
5.64 93.5678914884455
};
\addplot [semithick, steelblue31119180]
table {%
6 93.5678914884455
6 93.2287306986767
};
\addplot [semithick, steelblue31119180]
table {%
6 93.9502247973062
6 94.4476361682018
};
\addplot [semithick, steelblue31119180]
table {%
5.82 93.2287306986767
6.18 93.2287306986767
};
\addplot [semithick, steelblue31119180]
table {%
5.82 94.4476361682018
6.18 94.4476361682018
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.6164481312996
0.36 99.6164481312996
0.36 99.6589668970535
-0.36 99.6589668970535
-0.36 99.6164481312996
};
\addplot [semithick, darkorange25512714]
table {%
0 99.6164481312996
0 99.6113868339732
};
\addplot [semithick, darkorange25512714]
table {%
0 99.6589668970535
0 99.6953950904856
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.6113868339732
0.18 99.6113868339732
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.6953950904856
0.18 99.6953950904856
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.4831460674157
1.36 99.4831460674157
1.36 99.5088021225485
0.64 99.5088021225485
0.64 99.4831460674157
};
\addplot [semithick, darkorange25512714]
table {%
1 99.4831460674157
1 99.4831460674157
};
\addplot [semithick, darkorange25512714]
table {%
1 99.5088021225485
1 99.5407067190162
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.4831460674157
1.18 99.4831460674157
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.5407067190162
1.18 99.5407067190162
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 99.4109877556849
};
\addplot [semithick, darkorange25512714]
table {%
1.64 98.7285306791285
2.36 98.7285306791285
2.36 98.9928687601651
1.64 98.9928687601651
1.64 98.7285306791285
};
\addplot [semithick, darkorange25512714]
table {%
2 98.7285306791285
2 98.6125584303451
};
\addplot [semithick, darkorange25512714]
table {%
2 98.9928687601651
2 99.2043912668065
};
\addplot [semithick, darkorange25512714]
table {%
1.82 98.6125584303451
2.18 98.6125584303451
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.2043912668065
2.18 99.2043912668065
};
\addplot [semithick, darkorange25512714]
table {%
2.64 97.9969660217184
3.36 97.9969660217184
3.36 98.2866592603637
2.64 98.2866592603637
2.64 97.9969660217184
};
\addplot [semithick, darkorange25512714]
table {%
3 97.9969660217184
3 97.8325173398613
};
\addplot [semithick, darkorange25512714]
table {%
3 98.2866592603637
3 98.4592208890533
};
\addplot [semithick, darkorange25512714]
table {%
2.82 97.8325173398613
3.18 97.8325173398613
};
\addplot [semithick, darkorange25512714]
table {%
2.82 98.4592208890533
3.18 98.4592208890533
};
\addplot [semithick, darkorange25512714]
table {%
3.64 97.0140694700446
4.36 97.0140694700446
4.36 97.4426998042681
3.64 97.4426998042681
3.64 97.0140694700446
};
\addplot [semithick, darkorange25512714]
table {%
4 97.0140694700446
4 96.944302048276
};
\addplot [semithick, darkorange25512714]
table {%
4 97.4426998042681
4 97.8015627167229
};
\addplot [semithick, darkorange25512714]
table {%
3.82 96.944302048276
4.18 96.944302048276
};
\addplot [semithick, darkorange25512714]
table {%
3.82 97.8015627167229
4.18 97.8015627167229
};
\addplot [semithick, darkorange25512714]
table {%
4.64 94.236373884496
5.36 94.236373884496
5.36 94.4095741241371
4.64 94.4095741241371
4.64 94.236373884496
};
\addplot [semithick, darkorange25512714]
table {%
5 94.236373884496
5 94.1497737646754
};
\addplot [semithick, darkorange25512714]
table {%
5 94.4095741241371
5 94.4961742439577
};
\addplot [semithick, darkorange25512714]
table {%
4.82 94.1497737646754
5.18 94.1497737646754
};
\addplot [semithick, darkorange25512714]
table {%
4.82 94.4961742439577
5.18 94.4961742439577
};
\addplot [semithick, darkorange25512714]
table {%
5.64 93.5264476753965
6.36 93.5264476753965
6.36 93.9786886400767
5.64 93.9786886400767
5.64 93.5264476753965
};
\addplot [semithick, darkorange25512714]
table {%
6 93.5264476753965
6 93.3355892357834
};
\addplot [semithick, darkorange25512714]
table {%
6 93.9786886400767
6 94.2400711651439
};
\addplot [semithick, darkorange25512714]
table {%
5.82 93.3355892357834
6.18 93.3355892357834
};
\addplot [semithick, darkorange25512714]
table {%
5.82 94.2400711651439
6.18 94.2400711651439
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7658956831164
0.36 99.7658956831164
0.36 99.8029027056083
-0.36 99.8029027056083
-0.36 99.7658956831164
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.7658956831164
0 99.7547052002497
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.8029027056083
0 99.8272098945071
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7547052002497
0.18 99.7547052002497
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.8272098945071
0.18 99.8272098945071
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.432933478735
1.36 99.432933478735
1.36 99.498127340824
0.64 99.498127340824
0.64 99.432933478735
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.432933478735
1 99.3645807303752
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.498127340824
1 99.5851544558856
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.3645807303752
1.18 99.3645807303752
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.5851544558856
1.18 99.5851544558856
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 98.8222666149855
2.36 98.8222666149855
2.36 99.071062179407
1.64 99.071062179407
1.64 98.8222666149855
};
\addplot [semithick, forestgreen4416044]
table {%
2 98.8222666149855
2 98.7614255515527
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.071062179407
2 99.2444800789441
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 98.7614255515527
2.18 98.7614255515527
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.2444800789441
2.18 99.2444800789441
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 98.3313383799333
3.36 98.3313383799333
3.36 98.5543836898447
2.64 98.5543836898447
2.64 98.3313383799333
};
\addplot [semithick, forestgreen4416044]
table {%
3 98.3313383799333
3 98.1895144838841
};
\addplot [semithick, forestgreen4416044]
table {%
3 98.5543836898447
3 98.7895766161002
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 98.1895144838841
3.18 98.1895144838841
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 98.7895766161002
3.18 98.7895766161002
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 97.3979615800103
4.36 97.3979615800103
4.36 97.5873953717381
3.64 97.5873953717381
3.64 97.3979615800103
};
\addplot [semithick, forestgreen4416044]
table {%
4 97.3979615800103
4 97.3967503956137
};
\addplot [semithick, forestgreen4416044]
table {%
4 97.5873953717381
4 97.5873953717381
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 97.3967503956137
4.18 97.3967503956137
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 97.5873953717381
4.18 97.5873953717381
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
4 98.2639049424384
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 96.9139869868886
5.36 96.9139869868886
5.36 97.2495716185503
4.64 97.2495716185503
4.64 96.9139869868886
};
\addplot [semithick, forestgreen4416044]
table {%
5 96.9139869868886
5 96.6373657039208
};
\addplot [semithick, forestgreen4416044]
table {%
5 97.2495716185503
5 97.5947777022714
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 96.6373657039208
5.18 96.6373657039208
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 97.5947777022714
5.18 97.5947777022714
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 95.9362663518109
6.36 95.9362663518109
6.36 96.8001685504651
5.64 96.8001685504651
5.64 95.9362663518109
};
\addplot [semithick, forestgreen4416044]
table {%
6 95.9362663518109
6 95.8716985164473
};
\addplot [semithick, forestgreen4416044]
table {%
6 96.8001685504651
6 97.0069867862637
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 95.8716985164473
6.18 95.8716985164473
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 97.0069867862637
6.18 97.0069867862637
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.2633684976355
0.36 99.2633684976355
};
\addplot [semithick, steelblue31119180]
table {%
0.64 98.5880149812734
1.36 98.5880149812734
};
\addplot [semithick, steelblue31119180]
table {%
1.64 97.7429261456812
2.36 97.7429261456812
};
\addplot [semithick, steelblue31119180]
table {%
2.64 96.7214789092023
3.36 96.7214789092023
};
\addplot [semithick, steelblue31119180]
table {%
3.64 95.7264568896967
4.36 95.7264568896967
};
\addplot [semithick, steelblue31119180]
table {%
4.64 94.7836119995142
5.36 94.7836119995142
};
\addplot [semithick, steelblue31119180]
table {%
5.64 93.7173061150096
6.36 93.7173061150096
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.6524881845983
0.36 99.6524881845983
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.4838240639767
1.36 99.4838240639767
};
\addplot [semithick, darkorange25512714]
table {%
1.64 98.9594203762784
2.36 98.9594203762784
};
\addplot [semithick, darkorange25512714]
table {%
2.64 98.1404604832357
3.36 98.1404604832357
};
\addplot [semithick, darkorange25512714]
table {%
3.64 97.0838368918133
4.36 97.0838368918133
};
\addplot [semithick, darkorange25512714]
table {%
4.64 94.3229740043166
5.36 94.3229740043166
};
\addplot [semithick, darkorange25512714]
table {%
5.64 93.7173061150096
6.36 93.7173061150096
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7868594198869
0.36 99.7868594198869
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.4514359470797
1.36 99.4514359470797
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 98.8590155974995
2.36 98.8590155974995
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 98.4272995298547
3.36 98.4272995298547
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 97.573554470067
4.36 97.573554470067
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 97.0703485025939
5.36 97.0703485025939
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 96.1548418504854
6.36 96.1548418504854
};
\end{groupplot}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.02)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape},
},
axis line style={lightgray204},
tick align=outside,
title={Full capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Demand served (\%)},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Budget}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{100\%}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{90\%}
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{80\%}

\addplot [semithick, steelblue31119180]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, steelblue31119180]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, steelblue31119180]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7920476139256
1.36 99.7920476139256
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7920476139256
1 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7920476139256
1.18 99.7920476139256
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.7912877545544
2.36 99.7912877545544
2.36 99.7935693732015
1.64 99.7935693732015
1.64 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
2 99.7912877545544
2 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
2 99.7935693732015
2 99.7935693732015
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.7912877545544
2.18 99.7912877545544
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.7935693732015
2.18 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 99.7796766606127
2 99.820962553863
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.7826670244164
3.36 99.7826670244164
3.36 99.8017865637719
2.64 99.8017865637719
2.64 99.7826670244164
};
\addplot [semithick, steelblue31119180]
table {%
3 99.7826670244164
3 99.780701754386
};
\addplot [semithick, steelblue31119180]
table {%
3 99.8017865637719
3 99.8128265786258
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.780701754386
3.18 99.780701754386
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.8128265786258
3.18 99.8128265786258
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.78159785825
4.36 99.78159785825
4.36 99.7985766080301
3.64 99.7985766080301
3.64 99.78159785825
};
\addplot [semithick, steelblue31119180]
table {%
4 99.78159785825
4 99.7615173735708
};
\addplot [semithick, steelblue31119180]
table {%
4 99.7985766080301
4 99.8000681585823
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.7615173735708
4.18 99.7615173735708
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.8000681585823
4.18 99.8000681585823
};
\addplot [semithick, steelblue31119180]
table {%
4.64 99.7827343578704
5.36 99.7827343578704
5.36 99.7911445279866
4.64 99.7911445279866
4.64 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
5 99.7827343578704
5 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
5 99.7911445279866
5 99.7940734334136
};
\addplot [semithick, steelblue31119180]
table {%
4.82 99.7827343578704
5.18 99.7827343578704
};
\addplot [semithick, steelblue31119180]
table {%
4.82 99.7940734334136
5.18 99.7940734334136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 99.7546303625139
};
\addplot [semithick, steelblue31119180]
table {%
5.64 99.7667000820195
6.36 99.7667000820195
6.36 99.7757556663393
5.64 99.7757556663393
5.64 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
6 99.7667000820195
6 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
6 99.7757556663393
6 99.7761432683083
};
\addplot [semithick, steelblue31119180]
table {%
5.82 99.7667000820195
6.18 99.7667000820195
};
\addplot [semithick, steelblue31119180]
table {%
5.82 99.7761432683083
6.18 99.7761432683083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
6 99.7364156084703
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.8073821895718
-0.36 99.8073821895718
-0.36 99.7799419421294
};
\addplot [semithick, darkorange25512714]
table {%
0 99.7799419421294
0 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
0 99.8073821895718
0 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.7636250111498
0.18 99.7636250111498
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.8363041105857
0.18 99.8363041105857
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7920476139256
1.36 99.7920476139256
1.36 99.7962812060153
0.64 99.7962812060153
0.64 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7920476139256
1 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7962812060153
1 99.7962812060153
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7920476139256
1.18 99.7920476139256
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7962812060153
1.18 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 99.7643951022739
1 99.814612868048
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7912877545544
2.36 99.7912877545544
2.36 99.7935693732015
1.64 99.7935693732015
1.64 99.7912877545544
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7912877545544
2 99.7912877545544
};
\addplot [semithick, darkorange25512714]
table {%
2 99.7935693732015
2 99.7935693732015
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.7912877545544
2.18 99.7912877545544
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.7935693732015
2.18 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
2 99.7796766606127
2 99.820962553863
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.7826670244164
3.36 99.7826670244164
3.36 99.8017865637719
2.64 99.8017865637719
2.64 99.7826670244164
};
\addplot [semithick, darkorange25512714]
table {%
3 99.7826670244164
3 99.780701754386
};
\addplot [semithick, darkorange25512714]
table {%
3 99.8017865637719
3 99.8128265786258
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.780701754386
3.18 99.780701754386
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.8128265786258
3.18 99.8128265786258
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.78159785825
4.36 99.78159785825
4.36 99.7985766080301
3.64 99.7985766080301
3.64 99.78159785825
};
\addplot [semithick, darkorange25512714]
table {%
4 99.78159785825
4 99.7615173735708
};
\addplot [semithick, darkorange25512714]
table {%
4 99.7985766080301
4 99.8000681585823
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.7615173735708
4.18 99.7615173735708
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.8000681585823
4.18 99.8000681585823
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.7827343578704
5.36 99.7827343578704
5.36 99.7911445279866
4.64 99.7911445279866
4.64 99.7827343578704
};
\addplot [semithick, darkorange25512714]
table {%
5 99.7827343578704
5 99.7827343578704
};
\addplot [semithick, darkorange25512714]
table {%
5 99.7911445279866
5 99.7940734334136
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.7827343578704
5.18 99.7827343578704
};
\addplot [semithick, darkorange25512714]
table {%
4.82 99.7940734334136
5.18 99.7940734334136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
5 99.7526515751148
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.7667000820195
6.36 99.7667000820195
6.36 99.7742621193025
5.64 99.7742621193025
5.64 99.7667000820195
};
\addplot [semithick, darkorange25512714]
table {%
6 99.7667000820195
6 99.7667000820195
};
\addplot [semithick, darkorange25512714]
table {%
6 99.7742621193025
6 99.7757556663393
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.7667000820195
6.18 99.7667000820195
};
\addplot [semithick, darkorange25512714]
table {%
5.82 99.7757556663393
6.18 99.7757556663393
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
6 99.7364156084703
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7799419421294
0.36 99.7799419421294
0.36 99.791492910759
-0.36 99.791492910759
-0.36 99.7799419421294
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.7799419421294
0 99.7799419421294
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.791492910759
0 99.791492910759
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7799419421294
0.18 99.7799419421294
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.791492910759
0.18 99.791492910759
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
0 99.7547052002497
0 99.8135685703892
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7812914560252
1.36 99.7812914560252
1.36 99.7891675754271
0.64 99.7891675754271
0.64 99.7812914560252
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7812914560252
1 99.7812914560252
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.7891675754271
1 99.7940074906367
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7812914560252
1.18 99.7812914560252
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.7940074906367
1.18 99.7940074906367
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
1 99.7572555599186
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7793613405289
2.36 99.7793613405289
2.36 99.7906172240092
1.64 99.7906172240092
1.64 99.7793613405289
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7793613405289
2 99.7677672909161
};
\addplot [semithick, forestgreen4416044]
table {%
2 99.7906172240092
2 99.7935693732015
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7677672909161
2.18 99.7677672909161
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 99.7935693732015
2.18 99.7935693732015
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.7799839012611
3.36 99.7799839012611
3.36 99.785517311817
2.64 99.785517311817
2.64 99.7799839012611
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.7799839012611
3 99.7799839012611
};
\addplot [semithick, forestgreen4416044]
table {%
3 99.785517311817
3 99.7912151805064
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.7799839012611
3.18 99.7799839012611
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 99.7912151805064
3.18 99.7912151805064
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
3 99.7679518563852
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.7750766784051
4.36 99.7750766784051
4.36 99.7873864195873
3.64 99.7873864195873
3.64 99.7750766784051
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.7750766784051
4 99.7750766784051
};
\addplot [semithick, forestgreen4416044]
table {%
4 99.7873864195873
4 99.7896342872994
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.7750766784051
4.18 99.7750766784051
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 99.7896342872994
4.18 99.7896342872994
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
4 99.7459157064212
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.7631674830978
5.36 99.7631674830978
5.36 99.7837771050843
4.64 99.7837771050843
4.64 99.7631674830978
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.7631674830978
5 99.7388000633212
};
\addplot [semithick, forestgreen4416044]
table {%
5 99.7837771050843
5 99.7869674185464
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.7388000633212
5.18 99.7388000633212
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 99.7869674185464
5.18 99.7869674185464
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.7239487791412
6.36 99.7239487791412
6.36 99.7664893715599
5.64 99.7664893715599
5.64 99.7239487791412
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.7239487791412
6 99.7083751025244
};
\addplot [semithick, forestgreen4416044]
table {%
6 99.7664893715599
6 99.768618672285
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 99.7083751025244
6.18 99.7083751025244
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 99.768618672285
6.18 99.768618672285
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.7933884297521
2.36 99.7933884297521
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.7982841384945
3.36 99.7982841384945
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.7965694206852
4.36 99.7965694206852
};
\addplot [semithick, steelblue31119180]
table {%
4.64 99.7834095785596
5.36 99.7834095785596
};
\addplot [semithick, steelblue31119180]
table {%
5.64 99.7685517439357
6.36 99.7685517439357
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.796126401631
0.36 99.796126401631
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7940074906367
1.36 99.7940074906367
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.7933884297521
2.36 99.7933884297521
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.7982841384945
3.36 99.7982841384945
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.7965694206852
4.36 99.7965694206852
};
\addplot [semithick, darkorange25512714]
table {%
4.64 99.7834095785596
5.36 99.7834095785596
};
\addplot [semithick, darkorange25512714]
table {%
5.64 99.7685517439357
6.36 99.7685517439357
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.789464253718
0.36 99.789464253718
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.7888732498704
1.36 99.7888732498704
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 99.7841371654126
2.36 99.7841371654126
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 99.7842306392492
3.36 99.7842306392492
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 99.7769010379973
4.36 99.7769010379973
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 99.7687815184676
5.36 99.7687815184676
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 99.7577867087699
6.36 99.7577867087699
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={1/2 capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.742485251428
0.36 99.742485251428
0.36 99.7984232216449
-0.36 99.7984232216449
-0.36 99.742485251428
};
\addplot [semithick, steelblue31119180]
table {%
0 99.742485251428
0 99.7413254838997
};
\addplot [semithick, steelblue31119180]
table {%
0 99.7984232216449
0 99.8044743543107
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.7413254838997
0.18 99.7413254838997
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.8044743543107
0.18 99.8044743543107
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7346814384568
1.36 99.7346814384568
1.36 99.7419120319884
0.64 99.7419120319884
0.64 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7346814384568
1 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
1 99.7419120319884
1 99.7481294910734
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7346814384568
1.18 99.7346814384568
};
\addplot [semithick, steelblue31119180]
table {%
0.82 99.7481294910734
1.18 99.7481294910734
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 99.7144183057866
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.5831720606187
2.36 99.5831720606187
2.36 99.6152883773302
1.64 99.6152883773302
1.64 99.5831720606187
};
\addplot [semithick, steelblue31119180]
table {%
2 99.5831720606187
2 99.5630272501062
};
\addplot [semithick, steelblue31119180]
table {%
2 99.6152883773302
2 99.6152883773302
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.5630272501062
2.18 99.5630272501062
};
\addplot [semithick, steelblue31119180]
table {%
1.82 99.6152883773302
2.18 99.6152883773302
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 99.6669544837794
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.2834557323541
3.36 99.2834557323541
3.36 99.3974057808191
2.64 99.3974057808191
2.64 99.2834557323541
};
\addplot [semithick, steelblue31119180]
table {%
3 99.2834557323541
3 99.2721033613227
};
\addplot [semithick, steelblue31119180]
table {%
3 99.3974057808191
3 99.5480733653999
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.2721033613227
3.18 99.2721033613227
};
\addplot [semithick, steelblue31119180]
table {%
2.82 99.5480733653999
3.18 99.5480733653999
};
\addplot [semithick, steelblue31119180]
table {%
3.64 98.9003748722027
4.36 98.9003748722027
4.36 99.0488339823643
3.64 99.0488339823643
3.64 98.9003748722027
};
\addplot [semithick, steelblue31119180]
table {%
4 98.9003748722027
4 98.7986716294827
};
\addplot [semithick, steelblue31119180]
table {%
4 99.0488339823643
4 99.0488339823643
};
\addplot [semithick, steelblue31119180]
table {%
3.82 98.7986716294827
4.18 98.7986716294827
};
\addplot [semithick, steelblue31119180]
table {%
3.82 99.0488339823643
4.18 99.0488339823643
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
4 99.2949281057839
};
\addplot [semithick, steelblue31119180]
table {%
4.64 98.5344722885713
5.36 98.5344722885713
5.36 98.6278195488722
4.64 98.6278195488722
4.64 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
5 98.5344722885713
5 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
5 98.6278195488722
5 98.6278195488722
};
\addplot [semithick, steelblue31119180]
table {%
4.82 98.5344722885713
5.18 98.5344722885713
};
\addplot [semithick, steelblue31119180]
table {%
4.82 98.6278195488722
5.18 98.6278195488722
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 98.2507519392117
5 98.9724264327341
};
\addplot [semithick, steelblue31119180]
table {%
5.64 98.0210277020238
6.36 98.0210277020238
6.36 98.1809289113791
5.64 98.1809289113791
5.64 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
6 98.0210277020238
6 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
6 98.1809289113791
6 98.1809289113791
};
\addplot [semithick, steelblue31119180]
table {%
5.82 98.0210277020238
6.18 98.0210277020238
};
\addplot [semithick, steelblue31119180]
table {%
5.82 98.1809289113791
6.18 98.1809289113791
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
6 97.6900746228784
6 98.5674308271095
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.742485251428
0.36 99.742485251428
0.36 99.7984232216449
-0.36 99.7984232216449
-0.36 99.742485251428
};
\addplot [semithick, darkorange25512714]
table {%
0 99.742485251428
0 99.7413254838997
};
\addplot [semithick, darkorange25512714]
table {%
0 99.7984232216449
0 99.8044743543107
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.7413254838997
0.18 99.7413254838997
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.8044743543107
0.18 99.8044743543107
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7346814384568
1.36 99.7346814384568
1.36 99.7382769901854
0.64 99.7382769901854
0.64 99.7346814384568
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7346814384568
1 99.7346814384568
};
\addplot [semithick, darkorange25512714]
table {%
1 99.7382769901854
1 99.7382769901854
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7346814384568
1.18 99.7346814384568
};
\addplot [semithick, darkorange25512714]
table {%
0.82 99.7382769901854
1.18 99.7382769901854
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 99.7144183057866
1 99.744425513001
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.5831720606187
2.36 99.5831720606187
2.36 99.6152883773302
1.64 99.6152883773302
1.64 99.5831720606187
};
\addplot [semithick, darkorange25512714]
table {%
2 99.5831720606187
2 99.5630272501062
};
\addplot [semithick, darkorange25512714]
table {%
2 99.6152883773302
2 99.6152883773302
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.5630272501062
2.18 99.5630272501062
};
\addplot [semithick, darkorange25512714]
table {%
1.82 99.6152883773302
2.18 99.6152883773302
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
2 99.6700382385593
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.2783557731538
3.36 99.2783557731538
3.36 99.4127259728322
2.64 99.4127259728322
2.64 99.2783557731538
};
\addplot [semithick, darkorange25512714]
table {%
3 99.2783557731538
3 99.2747029921751
};
\addplot [semithick, darkorange25512714]
table {%
3 99.4127259728322
3 99.5612875944817
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.2747029921751
3.18 99.2747029921751
};
\addplot [semithick, darkorange25512714]
table {%
2.82 99.5612875944817
3.18 99.5612875944817
};
\addplot [semithick, darkorange25512714]
table {%
3.64 98.8958309667159
4.36 98.8958309667159
4.36 99.0465959446757
3.64 99.0465959446757
3.64 98.8958309667159
};
\addplot [semithick, darkorange25512714]
table {%
4 98.8958309667159
4 98.8142732966323
};
\addplot [semithick, darkorange25512714]
table {%
4 99.0465959446757
4 99.0465959446757
};
\addplot [semithick, darkorange25512714]
table {%
3.82 98.8142732966323
4.18 98.8142732966323
};
\addplot [semithick, darkorange25512714]
table {%
3.82 99.0465959446757
4.18 99.0465959446757
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
4 99.2879929723982
};
\addplot [semithick, darkorange25512714]
table {%
4.64 98.5344722885713
5.36 98.5344722885713
5.36 98.640350877193
4.64 98.640350877193
4.64 98.5344722885713
};
\addplot [semithick, darkorange25512714]
table {%
5 98.5344722885713
5 98.5344722885713
};
\addplot [semithick, darkorange25512714]
table {%
5 98.640350877193
5 98.640350877193
};
\addplot [semithick, darkorange25512714]
table {%
4.82 98.5344722885713
5.18 98.5344722885713
};
\addplot [semithick, darkorange25512714]
table {%
4.82 98.640350877193
5.18 98.640350877193
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
5 98.2646034510052
5 98.9765449640658
};
\addplot [semithick, darkorange25512714]
table {%
5.64 98.0210277020238
6.36 98.0210277020238
6.36 98.192215805414
5.64 98.192215805414
5.64 98.0210277020238
};
\addplot [semithick, darkorange25512714]
table {%
6 98.0210277020238
6 98.0210277020238
};
\addplot [semithick, darkorange25512714]
table {%
6 98.192215805414
6 98.192215805414
};
\addplot [semithick, darkorange25512714]
table {%
5.82 98.0210277020238
6.18 98.0210277020238
};
\addplot [semithick, darkorange25512714]
table {%
5.82 98.192215805414
6.18 98.192215805414
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
6 97.6918555984969
6 98.5674308271095
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.742485251428
0.36 99.742485251428
0.36 99.7849847697545
-0.36 99.7849847697545
-0.36 99.742485251428
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.742485251428
0 99.7324056729997
};
\addplot [semithick, forestgreen4416044]
table {%
0 99.7849847697545
0 99.7862859221535
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7324056729997
0.18 99.7324056729997
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 99.7862859221535
0.18 99.7862859221535
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.5347146492185
1.36 99.5347146492185
1.36 99.5554121401169
0.64 99.5554121401169
0.64 99.5347146492185
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.5347146492185
1 99.5347146492185
};
\addplot [semithick, forestgreen4416044]
table {%
1 99.5554121401169
1 99.5554121401169
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.5347146492185
1.18 99.5347146492185
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 99.5554121401169
1.18 99.5554121401169
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
1 99.4895227215935
1 99.7259056226387
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 98.74474492382
2.36 98.74474492382
2.36 98.9240585512323
1.64 98.9240585512323
1.64 98.74474492382
};
\addplot [semithick, forestgreen4416044]
table {%
2 98.74474492382
2 98.6631732515557
};
\addplot [semithick, forestgreen4416044]
table {%
2 98.9240585512323
2 98.9240585512323
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 98.6631732515557
2.18 98.6631732515557
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 98.9240585512323
2.18 98.9240585512323
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
2 99.4911804613297
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 98.2386457359674
3.36 98.2386457359674
3.36 98.291342261811
2.64 98.291342261811
2.64 98.2386457359674
};
\addplot [semithick, forestgreen4416044]
table {%
3 98.2386457359674
3 98.2100908998059
};
\addplot [semithick, forestgreen4416044]
table {%
3 98.291342261811
3 98.291342261811
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 98.2100908998059
3.18 98.2100908998059
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 98.291342261811
3.18 98.291342261811
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
3 98.4062248457204
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 97.878870607115
4.36 97.878870607115
4.36 98.067572070656
3.64 98.067572070656
3.64 97.878870607115
};
\addplot [semithick, forestgreen4416044]
table {%
4 97.878870607115
4 97.8201512913477
};
\addplot [semithick, forestgreen4416044]
table {%
4 98.067572070656
4 98.067572070656
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 97.8201512913477
4.18 97.8201512913477
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 98.067572070656
4.18 98.067572070656
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks]
table {%
4 98.357367330109
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 97.2233849588391
5.36 97.2233849588391
5.36 98.0648556738594
4.64 98.0648556738594
4.64 97.2233849588391
};
\addplot [semithick, forestgreen4416044]
table {%
5 97.2233849588391
5 96.9190280196296
};
\addplot [semithick, forestgreen4416044]
table {%
5 98.0648556738594
5 98.1996658312448
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 96.9190280196296
5.18 96.9190280196296
};
\addplot [semithick, forestgreen4416044]
table {%
4.82 98.1996658312448
5.18 98.1996658312448
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 97.5550929936855
6.36 97.5550929936855
6.36 97.7679056496369
5.64 97.7679056496369
5.64 97.5550929936855
};
\addplot [semithick, forestgreen4416044]
table {%
6 97.5550929936855
6 97.4486866657098
};
\addplot [semithick, forestgreen4416044]
table {%
6 97.7679056496369
6 97.8743119776126
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 97.4486866657098
6.18 97.4486866657098
};
\addplot [semithick, forestgreen4416044]
table {%
5.82 97.8743119776126
6.18 97.8743119776126
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.7868594198869
0.36 99.7868594198869
};
\addplot [semithick, steelblue31119180]
table {%
0.64 99.7415730337079
1.36 99.7415730337079
};
\addplot [semithick, steelblue31119180]
table {%
1.64 99.6034467336534
2.36 99.6034467336534
};
\addplot [semithick, steelblue31119180]
table {%
2.64 99.3667829353367
3.36 99.3667829353367
};
\addplot [semithick, steelblue31119180]
table {%
3.64 99.0301066178197
4.36 99.0301066178197
};
\addplot [semithick, steelblue31119180]
table {%
4.64 98.5429249137914
5.36 98.5429249137914
};
\addplot [semithick, steelblue31119180]
table {%
5.64 98.0315319420395
6.36 98.0315319420395
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.7868594198869
0.36 99.7868594198869
};
\addplot [semithick, darkorange25512714]
table {%
0.64 99.7378277153558
1.36 99.7378277153558
};
\addplot [semithick, darkorange25512714]
table {%
1.64 99.6064283371597
2.36 99.6064283371597
};
\addplot [semithick, darkorange25512714]
table {%
2.64 99.3640998121814
3.36 99.3640998121814
};
\addplot [semithick, darkorange25512714]
table {%
3.64 99.0395002583251
4.36 99.0395002583251
};
\addplot [semithick, darkorange25512714]
table {%
4.64 98.546911439335
5.36 98.546911439335
};
\addplot [semithick, darkorange25512714]
table {%
5.64 98.0388225644764
6.36 98.0388225644764
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 99.7822259290149
0.36 99.7822259290149
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 99.5505617977528
1.36 99.5505617977528
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 98.8134976027189
2.36 98.8134976027189
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 98.2506060409312
3.36 98.2506060409312
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 97.9347086816046
4.36 97.9347086816046
};
\addplot [semithick, forestgreen4416044]
table {%
4.64 97.7615782212063
5.36 97.7615782212063
};
\addplot [semithick, forestgreen4416044]
table {%
5.64 97.6614993216612
6.36 97.6614993216612
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={1/3 capacity},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90,100},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ytick={90,92,94,96,98,100},
ymin=89.5, ymax=100,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.2134094952711
0.36 99.2134094952711
0.36 99.3101594696291
-0.36 99.3101594696291
-0.36 99.2134094952711
};
\addplot [semithick, steelblue31119180]
table {%
0 99.2134094952711
0 99.1927571135492
};
\addplot [semithick, steelblue31119180]
table {%
0 99.3101594696291
0 99.4300806227412
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.1927571135492
0.18 99.1927571135492
};
\addplot [semithick, steelblue31119180]
table {%
-0.18 99.4300806227412
0.18 99.4300806227412
};
\addplot [semithick, steelblue31119180]
table {%
0.64 98.5496183206107
1.36 98.5496183206107
1.36 98.5981140869815
0.64 98.5981140869815
0.64 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
1 98.5496183206107
1 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
1 98.5981140869815
1 98.5981140869815
};
\addplot [semithick, steelblue31119180]
table {%
0.82 98.5496183206107
1.18 98.5496183206107
};
\addplot [semithick, steelblue31119180]
table {%
0.82 98.5981140869815
1.18 98.5981140869815
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 98.4364402241816
1 98.9369582932069
};
\addplot [semithick, steelblue31119180]
table {%
1.64 97.5845117436427
2.36 97.5845117436427
2.36 97.8575003127737
1.64 97.8575003127737
1.64 97.5845117436427
};
\addplot [semithick, steelblue31119180]
table {%
2 97.5845117436427
2 97.5615565546193
};
\addplot [semithick, steelblue31119180]
table {%
2 97.8575003127737
2 98.2052547181448
};
\addplot [semithick, steelblue31119180]
table {%
1.82 97.5615565546193
2.18 97.5615565546193
};
\addplot [semithick, steelblue31119180]
table {%
1.82 98.2052547181448
2.18 98.2052547181448
};
\addplot [semithick, steelblue31119180]
table {%
2.64 96.7036680791328
3.36 96.7036680791328
3.36 96.9251408639657
2.64 96.9251408639657
2.64 96.7036680791328
};
\addplot [semithick, steelblue31119180]
table {%
3 96.7036680791328
3 96.5294777641779
};
\addplot [semithick, steelblue31119180]
table {%
3 96.9251408639657
3 96.9251408639657
};
\addplot [semithick, steelblue31119180]
table {%
2.82 96.5294777641779
3.18 96.5294777641779
};
\addplot [semithick, steelblue31119180]
table {%
2.82 96.9251408639657
3.18 96.9251408639657
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
3 97.3756541043395
};
\addplot [semithick, steelblue31119180]
table {%
3.64 95.6492547334497
4.36 95.6492547334497
4.36 95.9255084307923
3.64 95.9255084307923
3.64 95.6492547334497
};
\addplot [semithick, steelblue31119180]
table {%
4 95.6492547334497
4 95.4153386676176
};
\addplot [semithick, steelblue31119180]
table {%
4 95.9255084307923
4 95.9255084307923
};
\addplot [semithick, steelblue31119180]
table {%
3.82 95.4153386676176
4.18 95.4153386676176
};
\addplot [semithick, steelblue31119180]
table {%
3.82 95.9255084307923
4.18 95.9255084307923
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
4 96.3498081279763
};
\addplot [semithick, steelblue31119180]
table {%
4.64 94.532480216867
5.36 94.532480216867
5.36 94.8621553884712
4.64 94.8621553884712
4.64 94.532480216867
};
\addplot [semithick, steelblue31119180]
table {%
5 94.532480216867
5 94.2852619914516
};
\addplot [semithick, steelblue31119180]
table {%
5 94.8621553884712
5 94.8621553884712
};
\addplot [semithick, steelblue31119180]
table {%
4.82 94.2852619914516
5.18 94.2852619914516
};
\addplot [semithick, steelblue31119180]
table {%
4.82 94.8621553884712
5.18 94.8621553884712
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 95.4160746277877
};
\addplot [semithick, steelblue31119180]
table {%
5.64 93.5678914884455
6.36 93.5678914884455
6.36 93.9502247973062
5.64 93.9502247973062
5.64 93.5678914884455
};
\addplot [semithick, steelblue31119180]
table {%
6 93.5678914884455
6 93.2287306986767
};
\addplot [semithick, steelblue31119180]
table {%
6 93.9502247973062
6 94.4476361682018
};
\addplot [semithick, steelblue31119180]
table {%
5.82 93.2287306986767
6.18 93.2287306986767
};
\addplot [semithick, steelblue31119180]
table {%
5.82 94.4476361682018
6.18 94.4476361682018
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.2134094952711
0.36 99.2134094952711
0.36 99.3101594696291
-0.36 99.3101594696291
-0.36 99.2134094952711
};
\addplot [semithick, darkorange25512714]
table {%
0 99.2134094952711
0 99.1882972080992
};
\addplot [semithick, darkorange25512714]
table {%
0 99.3101594696291
0 99.4300806227412
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.1882972080992
0.18 99.1882972080992
};
\addplot [semithick, darkorange25512714]
table {%
-0.18 99.4300806227412
0.18 99.4300806227412
};
\addplot [semithick, darkorange25512714]
table {%
0.64 98.5605234460196
1.36 98.5605234460196
1.36 98.6518948764835
0.64 98.6518948764835
0.64 98.5605234460196
};
\addplot [semithick, darkorange25512714]
table {%
1 98.5605234460196
1 98.486417020669
};
\addplot [semithick, darkorange25512714]
table {%
1 98.6518948764835
1 98.6518948764835
};
\addplot [semithick, darkorange25512714]
table {%
0.82 98.486417020669
1.18 98.486417020669
};
\addplot [semithick, darkorange25512714]
table {%
0.82 98.6518948764835
1.18 98.6518948764835
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
1 98.9554781835692
};
\addplot [semithick, darkorange25512714]
table {%
1.64 97.4077195231878
2.36 97.4077195231878
2.36 97.9538005087983
1.64 97.9538005087983
1.64 97.4077195231878
};
\addplot [semithick, darkorange25512714]
table {%
2 97.4077195231878
2 97.1346790303825
};
\addplot [semithick, darkorange25512714]
table {%
2 97.9538005087983
2 98.2268410016035
};
\addplot [semithick, darkorange25512714]
table {%
1.82 97.1346790303825
2.18 97.1346790303825
};
\addplot [semithick, darkorange25512714]
table {%
1.82 98.2268410016035
2.18 98.2268410016035
};
\addplot [semithick, darkorange25512714]
table {%
2.64 96.6880702940182
3.36 96.6880702940182
3.36 96.9090421250335
2.64 96.9090421250335
2.64 96.6880702940182
};
\addplot [semithick, darkorange25512714]
table {%
3 96.6880702940182
3 96.4963280293758
};
\addplot [semithick, darkorange25512714]
table {%
3 96.9090421250335
3 96.9090421250335
};
\addplot [semithick, darkorange25512714]
table {%
2.82 96.4963280293758
3.18 96.4963280293758
};
\addplot [semithick, darkorange25512714]
table {%
2.82 96.9090421250335
3.18 96.9090421250335
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
3 97.3809397959723
};
\addplot [semithick, darkorange25512714]
table {%
3.64 95.6649209972696
4.36 95.6649209972696
4.36 95.9067211497816
3.64 95.9067211497816
3.64 95.6649209972696
};
\addplot [semithick, darkorange25512714]
table {%
4 95.6649209972696
4 95.4175674772104
};
\addplot [semithick, darkorange25512714]
table {%
4 95.9067211497816
4 95.9067211497816
};
\addplot [semithick, darkorange25512714]
table {%
3.82 95.4175674772104
4.18 95.4175674772104
};
\addplot [semithick, darkorange25512714]
table {%
3.82 95.9067211497816
4.18 95.9067211497816
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
4 96.3567432613621
};
\addplot [semithick, darkorange25512714]
table {%
4.64 94.5304869540952
5.36 94.5304869540952
5.36 94.874686716792
4.64 94.874686716792
4.64 94.5304869540952
};
\addplot [semithick, darkorange25512714]
table {%
5 94.5304869540952
5 94.2852619914516
};
\addplot [semithick, darkorange25512714]
table {%
5 94.874686716792
5 94.874686716792
};
\addplot [semithick, darkorange25512714]
table {%
4.82 94.2852619914516
5.18 94.2852619914516
};
\addplot [semithick, darkorange25512714]
table {%
4.82 94.874686716792
5.18 94.874686716792
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks]
table {%
5 95.4284302217829
};
\addplot [semithick, darkorange25512714]
table {%
5.64 93.6372162841447
6.36 93.6372162841447
6.36 93.8318843071521
5.64 93.8318843071521
5.64 93.6372162841447
};
\addplot [semithick, darkorange25512714]
table {%
6 93.6372162841447
6 93.5571264532797
};
\addplot [semithick, darkorange25512714]
table {%
6 93.8318843071521
6 93.9464624992946
};
\addplot [semithick, darkorange25512714]
table {%
5.82 93.5571264532797
6.18 93.5571264532797
};
\addplot [semithick, darkorange25512714]
table {%
5.82 93.9464624992946
6.18 93.9464624992946
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 97.7602580182763
0.36 97.7602580182763
0.36 98.2207395051432
-0.36 98.2207395051432
-0.36 97.7602580182763
};
\addplot [semithick, forestgreen4416044]
table {%
0 97.7602580182763
0 97.7479164715797
};
\addplot [semithick, forestgreen4416044]
table {%
0 98.2207395051432
0 98.6798679867987
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 97.7479164715797
0.18 97.7479164715797
};
\addplot [semithick, forestgreen4416044]
table {%
-0.18 98.6798679867987
0.18 98.6798679867987
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 97.2127706770854
1.36 97.2127706770854
1.36 97.9082917754116
0.64 97.9082917754116
0.64 97.2127706770854
};
\addplot [semithick, forestgreen4416044]
table {%
1 97.2127706770854
1 96.8627872790506
};
\addplot [semithick, forestgreen4416044]
table {%
1 97.9082917754116
1 97.936329588015
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 96.8627872790506
1.18 96.8627872790506
};
\addplot [semithick, forestgreen4416044]
table {%
0.82 97.936329588015
1.18 97.936329588015
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 93.9826232454842
2.36 93.9826232454842
2.36 95.6966674146383
1.64 95.6966674146383
1.64 93.9826232454842
};
\addplot [semithick, forestgreen4416044]
table {%
2 93.9826232454842
2 93.1521124244499
};
\addplot [semithick, forestgreen4416044]
table {%
2 95.6966674146383
2 97.4528185518688
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 93.1521124244499
2.18 93.1521124244499
};
\addplot [semithick, forestgreen4416044]
table {%
1.82 97.4528185518688
2.18 97.4528185518688
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 92.0273157820355
3.36 92.0273157820355
3.36 93.1250488841383
2.64 93.1250488841383
2.64 92.0273157820355
};
\addplot [semithick, forestgreen4416044]
table {%
3 92.0273157820355
3 91.7858237156572
};
\addplot [semithick, forestgreen4416044]
table {%
3 93.1250488841383
3 93.5170992124319
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 91.7858237156572
3.18 91.7858237156572
};
\addplot [semithick, forestgreen4416044]
table {%
2.82 93.5170992124319
3.18 93.5170992124319
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 90.505664039153
4.36 90.505664039153
4.36 91.1735465224585
3.64 91.1735465224585
3.64 90.505664039153
};
\addplot [semithick, forestgreen4416044]
table {%
4 90.505664039153
4 90.2264894140817
};
\addplot [semithick, forestgreen4416044]
table {%
4 91.1735465224585
4 91.5622543806926
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 90.2264894140817
4.18 90.2264894140817
};
\addplot [semithick, forestgreen4416044]
table {%
3.82 91.5622543806926
4.18 91.5622543806926
};
\addplot [semithick, steelblue31119180]
table {%
-0.36 99.2633684976355
0.36 99.2633684976355
};
\addplot [semithick, steelblue31119180]
table {%
0.64 98.5880149812734
1.36 98.5880149812734
};
\addplot [semithick, steelblue31119180]
table {%
1.64 97.7429261456812
2.36 97.7429261456812
};
\addplot [semithick, steelblue31119180]
table {%
2.64 96.7214789092023
3.36 96.7214789092023
};
\addplot [semithick, steelblue31119180]
table {%
3.64 95.7264568896967
4.36 95.7264568896967
};
\addplot [semithick, steelblue31119180]
table {%
4.64 94.7836119995142
5.36 94.7836119995142
};
\addplot [semithick, steelblue31119180]
table {%
5.64 93.7173061150096
6.36 93.7173061150096
};
\addplot [semithick, darkorange25512714]
table {%
-0.36 99.2588213895962
0.36 99.2588213895962
};
\addplot [semithick, darkorange25512714]
table {%
0.64 98.5955056179775
1.36 98.5955056179775
};
\addplot [semithick, darkorange25512714]
table {%
1.64 97.680760015993
2.36 97.680760015993
};
\addplot [semithick, darkorange25512714]
table {%
2.64 96.7291390052089
3.36 96.7291390052089
};
\addplot [semithick, darkorange25512714]
table {%
3.64 95.7355447006702
4.36 95.7355447006702
};
\addplot [semithick, darkorange25512714]
table {%
4.64 94.7957572567912
5.36 94.7957572567912
};
\addplot [semithick, darkorange25512714]
table {%
5.64 93.7173061150096
6.36 93.7173061150096
};
\addplot [semithick, forestgreen4416044]
table {%
-0.36 97.9447071662423
0.36 97.9447071662423
};
\addplot [semithick, forestgreen4416044]
table {%
0.64 97.6141888238204
1.36 97.6141888238204
};
\addplot [semithick, forestgreen4416044]
table {%
1.64 94.8137417226417
2.36 94.8137417226417
};
\addplot [semithick, forestgreen4416044]
table {%
2.64 92.5510892894343
3.36 92.5510892894343
};
\addplot [semithick, forestgreen4416044]
table {%
3.64 90.7848386642243
4.36 90.7848386642243
};
\end{groupplot}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape}, 
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Demand served (\%)},
ymajorticks=true,
ymin=89.5, ymax=100,
ytick={90,92,94,96,98,100},
ytick style={color=darkslategray38}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Capacity}
\draw[draw=forestgreen4416044,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{Full}

\draw[draw=darkorange25512714,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{1/2}

\draw[draw=steelblue31119180,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{1/3}

\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7904662126768
-0.146666666666667 99.7904662126768
-0.146666666666667 99.8524257517063
-0.386666666666667 99.8524257517063
-0.386666666666667 99.7904662126768
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.7904662126768
-0.266666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.8524257517063
-0.266666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.7675666011085
-0.206666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.8930671894493
-0.206666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7418321018428
0.853333333333333 99.7418321018428
0.853333333333333 99.7968793278552
0.613333333333333 99.7968793278552
0.613333333333333 99.7418321018428
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.7418321018428
0.733333333333333 99.728642275662
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.7968793278552
0.733333333333333 99.8377355088795
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.728642275662
0.793333333333333 99.728642275662
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.8377355088795
0.793333333333333 99.8377355088795
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.6029159011438
1.85333333333333 99.6029159011438
1.85333333333333 99.6802220345119
1.61333333333333 99.6802220345119
1.61333333333333 99.6029159011438
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.6029159011438
1.73333333333333 99.6003247361519
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.6802220345119
1.73333333333333 99.7218444801582
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.6003247361519
1.79333333333333 99.6003247361519
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.7218444801582
1.79333333333333 99.7218444801582
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.2134094952711
2.85333333333333 99.2134094952711
2.85333333333333 99.3101594696291
2.61333333333333 99.3101594696291
2.61333333333333 99.2134094952711
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.2134094952711
2.73333333333333 99.1927571135492
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.3101594696291
2.73333333333333 99.4300806227412
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.1927571135492
2.79333333333333 99.1927571135492
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.4300806227412
2.79333333333333 99.4300806227412
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 98.5496183206107
3.85333333333333 98.5496183206107
3.85333333333333 98.5981140869815
3.61333333333333 98.5981140869815
3.61333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 98.5496183206107
3.73333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 98.5981140869815
3.73333333333333 98.5981140869815
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 98.5496183206107
3.79333333333333 98.5496183206107
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 98.5981140869815
3.79333333333333 98.5981140869815
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
3.73333333333333 98.4364402241816
3.73333333333333 98.9369582932069
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 97.5845117436427
4.85333333333333 97.5845117436427
4.85333333333333 97.8575003127737
4.61333333333333 97.8575003127737
4.61333333333333 97.5845117436427
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 97.5845117436427
4.73333333333333 97.5615565546193
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 97.8575003127737
4.73333333333333 98.2052547181448
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 97.5615565546193
4.79333333333333 97.5615565546193
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 98.2052547181448
4.79333333333333 98.2052547181448
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 96.7036680791328
5.85333333333333 96.7036680791328
5.85333333333333 96.9251408639657
5.61333333333333 96.9251408639657
5.61333333333333 96.7036680791328
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 96.7036680791328
5.73333333333333 96.5294777641779
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 96.9251408639657
5.73333333333333 96.9251408639657
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 96.5294777641779
5.79333333333333 96.5294777641779
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 96.9251408639657
5.79333333333333 96.9251408639657
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
5.73333333333333 97.3756541043395
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 95.6492547334497
6.85333333333333 95.6492547334497
6.85333333333333 95.9255084307923
6.61333333333333 95.9255084307923
6.61333333333333 95.6492547334497
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 95.6492547334497
6.73333333333333 95.4153386676176
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 95.9255084307923
6.73333333333333 95.9255084307923
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 95.4153386676176
6.79333333333333 95.4153386676176
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 95.9255084307923
6.79333333333333 95.9255084307923
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
6.73333333333333 96.3498081279763
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.532480216867
7.85333333333333 94.532480216867
7.85333333333333 94.8621553884712
7.61333333333333 94.8621553884712
7.61333333333333 94.532480216867
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.532480216867
7.73333333333333 94.2852619914516
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.8621553884712
7.73333333333333 94.8621553884712
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 94.2852619914516
7.79333333333333 94.2852619914516
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 94.8621553884712
7.79333333333333 94.8621553884712
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
7.73333333333333 95.4160746277877
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.5678914884455
8.85333333333333 93.5678914884455
8.85333333333333 93.9502247973062
8.61333333333333 93.9502247973062
8.61333333333333 93.5678914884455
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.5678914884455
8.73333333333333 93.2287306986767
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.9502247973062
8.73333333333333 94.4476361682018
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 93.2287306986767
8.79333333333333 93.2287306986767
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 94.4476361682018
8.79333333333333 94.4476361682018
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7904662126768
0.12 99.7904662126768
0.12 99.8524257517063
-0.12 99.8524257517063
-0.12 99.7904662126768
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.7904662126768
0 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.8524257517063
0 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.7675666011085
0.06 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.8930671894493
0.06 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7685391257901
1.12 99.7685391257901
1.12 99.80611208568
0.88 99.80611208568
0.88 99.7685391257901
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.7685391257901
1 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.80611208568
1 99.80611208568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.7567137643866
1.06 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.80611208568
1.06 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
1 99.8828089786352
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7629348663545
2.12 99.7629348663545
2.12 99.7836568179009
1.88 99.7836568179009
1.88 99.7629348663545
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7629348663545
2 99.7502029600949
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7836568179009
2 99.7836568179009
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7502029600949
2.06 99.7502029600949
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7836568179009
2.06 99.7836568179009
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
2 99.8370942439966
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.742485251428
3.12 99.742485251428
3.12 99.7984232216449
2.88 99.7984232216449
2.88 99.742485251428
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.742485251428
3 99.7413254838997
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.7984232216449
3 99.8044743543107
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.7413254838997
3.06 99.7413254838997
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.8044743543107
3.06 99.8044743543107
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7346814384568
4.12 99.7346814384568
4.12 99.7419120319884
3.88 99.7419120319884
3.88 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7346814384568
4 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7419120319884
4 99.7481294910734
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7346814384568
4.06 99.7346814384568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7481294910734
4.06 99.7481294910734
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
4 99.7144183057866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.5831720606187
5.12 99.5831720606187
5.12 99.6152883773302
4.88 99.6152883773302
4.88 99.5831720606187
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.5831720606187
5 99.5630272501062
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.6152883773302
5 99.6152883773302
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.5630272501062
5.06 99.5630272501062
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.6152883773302
5.06 99.6152883773302
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
5 99.6669544837794
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.2834557323541
6.12 99.2834557323541
6.12 99.3974057808191
5.88 99.3974057808191
5.88 99.2834557323541
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.2834557323541
6 99.2721033613227
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.3974057808191
6 99.5480733653999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.2721033613227
6.06 99.2721033613227
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.5480733653999
6.06 99.5480733653999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 98.9003748722027
7.12 98.9003748722027
7.12 99.0488339823643
6.88 99.0488339823643
6.88 98.9003748722027
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 98.9003748722027
7 98.7986716294827
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 99.0488339823643
7 99.0488339823643
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 98.7986716294827
7.06 98.7986716294827
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 99.0488339823643
7.06 99.0488339823643
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
7 99.2949281057839
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 98.5344722885713
8.12 98.5344722885713
8.12 98.6278195488722
7.88 98.6278195488722
7.88 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 98.5344722885713
8 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 98.6278195488722
8 98.6278195488722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 98.5344722885713
8.06 98.5344722885713
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 98.6278195488722
8.06 98.6278195488722
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
8 98.2507519392117
8 98.9724264327341
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.0210277020238
9.12 98.0210277020238
9.12 98.1809289113791
8.88 98.1809289113791
8.88 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.0210277020238
9 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.1809289113791
9 98.1809289113791
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.0210277020238
9.06 98.0210277020238
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.1809289113791
9.06 98.1809289113791
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
9 97.6900746228784
9 98.5674308271095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7904662126768
0.386666666666667 99.7904662126768
0.386666666666667 99.8524257517063
0.146666666666667 99.8524257517063
0.146666666666667 99.7904662126768
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.7904662126768
0.266666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.8524257517063
0.266666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.7675666011085
0.326666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.8930671894493
0.326666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7685391257901
1.38666666666667 99.7685391257901
1.38666666666667 99.80611208568
1.14666666666667 99.80611208568
1.14666666666667 99.7685391257901
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.7685391257901
1.26666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.80611208568
1.26666666666667 99.80611208568
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.7567137643866
1.32666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.80611208568
1.32666666666667 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
1.26666666666667 99.8828089786352
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7688614946957
2.38666666666667 99.7688614946957
2.38666666666667 99.7898380516751
2.14666666666667 99.7898380516751
2.14666666666667 99.7688614946957
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7688614946957
2.26666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7898380516751
2.26666666666667 99.7898380516751
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7626928120902
2.32666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7898380516751
2.32666666666667 99.7898380516751
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
2.26666666666667 99.8431277905153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.7799419421294
3.38666666666667 99.7799419421294
3.38666666666667 99.8073821895718
3.14666666666667 99.8073821895718
3.14666666666667 99.7799419421294
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.7799419421294
3.26666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.8073821895718
3.26666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.7636250111498
3.32666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.8363041105857
3.32666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7920476139256
4.38666666666667 99.7920476139256
4.38666666666667 99.7962812060153
4.14666666666667 99.7962812060153
4.14666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7920476139256
4.26666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7962812060153
4.26666666666667 99.7962812060153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7920476139256
4.32666666666667 99.7920476139256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7962812060153
4.32666666666667 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
4.26666666666667 99.7643951022739
4.26666666666667 99.814612868048
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7912877545544
5.38666666666667 99.7912877545544
5.38666666666667 99.7935693732015
5.14666666666667 99.7935693732015
5.14666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7912877545544
5.26666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7935693732015
5.26666666666667 99.7935693732015
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7912877545544
5.32666666666667 99.7912877545544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7935693732015
5.32666666666667 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
5.26666666666667 99.7796766606127
5.26666666666667 99.820962553863
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.7826670244164
6.38666666666667 99.7826670244164
6.38666666666667 99.8017865637719
6.14666666666667 99.8017865637719
6.14666666666667 99.7826670244164
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.7826670244164
6.26666666666667 99.780701754386
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.8017865637719
6.26666666666667 99.8128265786258
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.780701754386
6.32666666666667 99.780701754386
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.8128265786258
6.32666666666667 99.8128265786258
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.78159785825
7.38666666666667 99.78159785825
7.38666666666667 99.7985766080301
7.14666666666667 99.7985766080301
7.14666666666667 99.78159785825
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.78159785825
7.26666666666667 99.7615173735708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.7985766080301
7.26666666666667 99.8000681585823
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.7615173735708
7.32666666666667 99.7615173735708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.8000681585823
7.32666666666667 99.8000681585823
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7827343578704
8.38666666666666 99.7827343578704
8.38666666666666 99.7911445279866
8.14666666666667 99.7911445279866
8.14666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7827343578704
8.26666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7911445279866
8.26666666666667 99.7940734334136
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7827343578704
8.32666666666667 99.7827343578704
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7940734334136
8.32666666666667 99.7940734334136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
8.26666666666667 99.7546303625139
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7667000820195
9.38666666666666 99.7667000820195
9.38666666666666 99.7757556663393
9.14666666666667 99.7757556663393
9.14666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7667000820195
9.26666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7757556663393
9.26666666666667 99.7761432683083
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.7667000820195
9.32666666666667 99.7667000820195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.7761432683083
9.32666666666667 99.7761432683083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
9.26666666666667 99.7364156084703
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7948909192616
-0.146666666666667 99.7948909192616
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7603621194639
0.853333333333333 99.7603621194639
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.6665475765154
1.85333333333333 99.6665475765154
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.2633684976355
2.85333333333333 99.2633684976355
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 98.5880149812734
3.85333333333333 98.5880149812734
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 97.7429261456812
4.85333333333333 97.7429261456812
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 96.7214789092023
5.85333333333333 96.7214789092023
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 95.7264568896967
6.85333333333333 95.7264568896967
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.7836119995142
7.85333333333333 94.7836119995142
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.7173061150096
8.85333333333333 93.7173061150096
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7948909192616
0.12 99.7948909192616
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7781130735777
1.12 99.7781130735777
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7737287126355
2.12 99.7737287126355
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.7868594198869
3.12 99.7868594198869
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7415730337079
4.12 99.7415730337079
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.6034467336534
5.12 99.6034467336534
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.3667829353367
6.12 99.3667829353367
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 99.0301066178197
7.12 99.0301066178197
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 98.5429249137914
8.12 98.5429249137914
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.0315319420395
9.12 98.0315319420395
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7948909192616
0.386666666666667 99.7948909192616
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7869885506346
1.38666666666667 99.7869885506346
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7796832201977
2.38666666666667 99.7796832201977
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.796126401631
3.38666666666667 99.796126401631
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7940074906367
4.38666666666667 99.7940074906367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7933884297521
5.38666666666667 99.7933884297521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.7982841384945
6.38666666666667 99.7982841384945
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.7965694206852
7.38666666666667 99.7965694206852
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7834095785596
8.38666666666666 99.7834095785596
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7685517439357
9.38666666666666 99.7685517439357
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7, transform shape},
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Passenger demand (\%)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50,60,70,80,90,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Demand served (\%)},
ymajorticks=true,
ymin=89.5, ymax=100,
ytick={90,92,94,96,98,100},
ytick style={color=darkslategray38}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}Capacity}
\draw[draw=forestgreen4416044,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=forestgreen4416044}
\addlegendentry{Full}

\draw[draw=darkorange25512714,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=darkorange25512714}
\addlegendentry{1/2}

\draw[draw=steelblue31119180,semithick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray38,fill=steelblue31119180}
\addlegendentry{1/3}

\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7904662126768
-0.146666666666667 99.7904662126768
-0.146666666666667 99.8524257517063
-0.386666666666667 99.8524257517063
-0.386666666666667 99.7904662126768
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.7904662126768
-0.266666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.266666666666667 99.8524257517063
-0.266666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.7675666011085
-0.206666666666667 99.7675666011085
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.326666666666667 99.8930671894493
-0.206666666666667 99.8930671894493
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7685391257901
0.853333333333333 99.7685391257901
0.853333333333333 99.80611208568
0.613333333333333 99.80611208568
0.613333333333333 99.7685391257901
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.7685391257901
0.733333333333333 99.7567137643866
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.733333333333333 99.80611208568
0.733333333333333 99.80611208568
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.7567137643866
0.793333333333333 99.7567137643866
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.673333333333333 99.80611208568
0.793333333333333 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
0.733333333333333 99.8828089786352
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.7629348663545
1.85333333333333 99.7629348663545
1.85333333333333 99.7836568179009
1.61333333333333 99.7836568179009
1.61333333333333 99.7629348663545
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.7629348663545
1.73333333333333 99.7626928120902
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.73333333333333 99.7836568179009
1.73333333333333 99.7836568179009
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.7626928120902
1.79333333333333 99.7626928120902
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.67333333333333 99.7836568179009
1.79333333333333 99.7836568179009
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
1.73333333333333 99.8431277905153
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.7658956831164
2.85333333333333 99.7658956831164
2.85333333333333 99.8029027056083
2.61333333333333 99.8029027056083
2.61333333333333 99.7658956831164
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.7658956831164
2.73333333333333 99.7547052002497
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.73333333333333 99.8029027056083
2.73333333333333 99.8272098945071
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.7547052002497
2.79333333333333 99.7547052002497
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.67333333333333 99.8272098945071
2.79333333333333 99.8272098945071
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 99.7715355805243
3.85333333333333 99.7715355805243
3.85333333333333 99.7812914560252
3.61333333333333 99.7812914560252
3.61333333333333 99.7715355805243
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 99.7715355805243
3.73333333333333 99.7715355805243
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.73333333333333 99.7812914560252
3.73333333333333 99.7855325336241
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 99.7715355805243
3.79333333333333 99.7715355805243
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.67333333333333 99.7855325336241
3.79333333333333 99.7855325336241
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
3.73333333333333 99.7394067040303
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 98.524106264349
4.85333333333333 98.524106264349
4.85333333333333 99.0872085851733
4.61333333333333 99.0872085851733
4.61333333333333 98.524106264349
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 98.524106264349
4.73333333333333 98.4904873909548
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.73333333333333 99.0872085851733
4.73333333333333 99.1085950206431
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 98.4904873909548
4.79333333333333 98.4904873909548
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.67333333333333 99.1085950206431
4.79333333333333 99.1085950206431
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 97.3093820677464
5.85333333333333 97.3093820677464
5.85333333333333 97.4054199087738
5.61333333333333 97.4054199087738
5.61333333333333 97.3093820677464
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 97.3093820677464
5.73333333333333 97.3093820677464
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.73333333333333 97.4054199087738
5.73333333333333 97.4100110999524
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 97.3093820677464
5.79333333333333 97.3093820677464
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.67333333333333 97.4100110999524
5.79333333333333 97.4100110999524
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
5.73333333333333 97.1644226846185
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 96.0808815176644
6.85333333333333 96.0808815176644
6.85333333333333 96.4398102484618
6.61333333333333 96.4398102484618
6.61333333333333 96.0808815176644
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 96.0808815176644
6.73333333333333 95.9212784451824
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.73333333333333 96.4398102484618
6.73333333333333 96.4422765731194
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 95.9212784451824
6.79333333333333 95.9212784451824
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.67333333333333 96.4422765731194
6.79333333333333 96.4422765731194
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.1457872391317
7.85333333333333 94.1457872391317
7.85333333333333 94.6908939014202
7.61333333333333 94.6908939014202
7.61333333333333 94.1457872391317
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.1457872391317
7.73333333333333 93.9666772201995
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.73333333333333 94.6908939014202
7.73333333333333 95.3625337204753
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 93.9666772201995
7.79333333333333 93.9666772201995
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.67333333333333 95.3625337204753
7.79333333333333 95.3625337204753
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.6934835653796
8.85333333333333 93.6934835653796
8.85333333333333 93.8204255159051
8.61333333333333 93.8204255159051
8.61333333333333 93.6934835653796
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.6934835653796
8.73333333333333 93.6934835653796
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.73333333333333 93.8204255159051
8.73333333333333 93.8204255159051
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 93.6934835653796
8.79333333333333 93.6934835653796
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.67333333333333 93.8204255159051
8.79333333333333 93.8204255159051
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks, forget plot]
table {%
8.73333333333333 93.4602575290744
8.73333333333333 94.3160547823347
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7904662126768
0.12 99.7904662126768
0.12 99.8524257517063
-0.12 99.8524257517063
-0.12 99.7904662126768
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.7904662126768
0 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 99.8524257517063
0 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.7675666011085
0.06 99.7675666011085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.06 99.8930671894493
0.06 99.8930671894493
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7685391257901
1.12 99.7685391257901
1.12 99.80611208568
0.88 99.80611208568
0.88 99.7685391257901
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.7685391257901
1 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 99.80611208568
1 99.80611208568
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.7567137643866
1.06 99.7567137643866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.94 99.80611208568
1.06 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
1 99.8828089786352
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7688614946957
2.12 99.7688614946957
2.12 99.7898380516751
1.88 99.7898380516751
1.88 99.7688614946957
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7688614946957
2 99.7626928120902
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2 99.7898380516751
2 99.7898380516751
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7626928120902
2.06 99.7626928120902
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.94 99.7898380516751
2.06 99.7898380516751
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
2 99.8431277905153
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.7799419421294
3.12 99.7799419421294
3.12 99.8073821895718
2.88 99.8073821895718
2.88 99.7799419421294
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.7799419421294
3 99.7636250111498
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 99.8073821895718
3 99.8363041105857
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.7636250111498
3.06 99.7636250111498
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.94 99.8363041105857
3.06 99.8363041105857
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7920476139256
4.12 99.7920476139256
4.12 99.7962812060153
3.88 99.7962812060153
3.88 99.7920476139256
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7920476139256
4 99.7920476139256
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4 99.7962812060153
4 99.7962812060153
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7920476139256
4.06 99.7920476139256
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.94 99.7962812060153
4.06 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
4 99.7643951022739
4 99.814612868048
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.7903046749722
5.12 99.7903046749722
5.12 99.7935693732015
4.88 99.7935693732015
4.88 99.7903046749722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.7903046749722
5 99.7903046749722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5 99.7935693732015
5 99.7935693732015
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.7903046749722
5.06 99.7903046749722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.94 99.7935693732015
5.06 99.7935693732015
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
5 99.7796766606127
5 99.8179280208776
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.7826670244164
6.12 99.7826670244164
6.12 99.7982841384945
5.88 99.7982841384945
5.88 99.7826670244164
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.7826670244164
6 99.7756017951856
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6 99.7982841384945
6 99.8128265786258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.7756017951856
6.06 99.7756017951856
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.94 99.8128265786258
6.06 99.8128265786258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 99.7526021351996
7.12 99.7526021351996
7.12 99.7965694206852
6.88 99.7965694206852
6.88 99.7526021351996
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 99.7526021351996
7 99.7526021351996
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7 99.7965694206852
7 99.7985766080301
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 99.7526021351996
7.06 99.7526021351996
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.94 99.7985766080301
7.06 99.7985766080301
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
7 98.6209246847665
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 99.5344318043804
8.12 99.5344318043804
8.12 99.6386800334169
7.88 99.6386800334169
7.88 99.5344318043804
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 99.5344318043804
8 99.3826183314865
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8 99.6386800334169
8 99.7899549020819
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 99.3826183314865
8.06 99.3826183314865
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.94 99.7899549020819
8.06 99.7899549020819
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.5072484570116
9.12 98.5072484570116
9.12 98.5637243091977
8.88 98.5637243091977
8.88 98.5072484570116
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.5072484570116
9 98.5072484570116
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
9 98.5637243091977
9 98.5746833135879
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.5072484570116
9.06 98.5072484570116
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.94 98.5746833135879
9.06 98.5746833135879
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkorange25512714}, only marks, forget plot]
table {%
9 98.3793121872162
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7904662126768
0.386666666666667 99.7904662126768
0.386666666666667 99.8524257517063
0.146666666666667 99.8524257517063
0.146666666666667 99.7904662126768
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.7904662126768
0.266666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.266666666666667 99.8524257517063
0.266666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.7675666011085
0.326666666666667 99.7675666011085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.206666666666667 99.8930671894493
0.326666666666667 99.8930671894493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7685391257901
1.38666666666667 99.7685391257901
1.38666666666667 99.80611208568
1.14666666666667 99.80611208568
1.14666666666667 99.7685391257901
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.7685391257901
1.26666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.26666666666667 99.80611208568
1.26666666666667 99.80611208568
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.7567137643866
1.32666666666667 99.7567137643866
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.20666666666667 99.80611208568
1.32666666666667 99.80611208568
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
1.26666666666667 99.8828089786352
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7688614946957
2.38666666666667 99.7688614946957
2.38666666666667 99.7898380516751
2.14666666666667 99.7898380516751
2.14666666666667 99.7688614946957
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7688614946957
2.26666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.26666666666667 99.7898380516751
2.26666666666667 99.7898380516751
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7626928120902
2.32666666666667 99.7626928120902
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.20666666666667 99.7898380516751
2.32666666666667 99.7898380516751
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
2.26666666666667 99.8431277905153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.7799419421294
3.38666666666667 99.7799419421294
3.38666666666667 99.8073821895718
3.14666666666667 99.8073821895718
3.14666666666667 99.7799419421294
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.7799419421294
3.26666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.26666666666667 99.8073821895718
3.26666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.7636250111498
3.32666666666667 99.7636250111498
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.20666666666667 99.8363041105857
3.32666666666667 99.8363041105857
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7940074906367
4.38666666666667 99.7940074906367
4.38666666666667 99.7962812060153
4.14666666666667 99.7962812060153
4.14666666666667 99.7940074906367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7940074906367
4.26666666666667 99.7940074906367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.26666666666667 99.7962812060153
4.26666666666667 99.7962812060153
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7940074906367
4.32666666666667 99.7940074906367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.20666666666667 99.7962812060153
4.32666666666667 99.7962812060153
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
4.26666666666667 99.7643951022739
4.26666666666667 99.814612868048
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7933884297521
5.38666666666667 99.7933884297521
5.38666666666667 99.7942693580608
5.14666666666667 99.7942693580608
5.14666666666667 99.7933884297521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7933884297521
5.26666666666667 99.7933884297521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.26666666666667 99.7942693580608
5.26666666666667 99.7942693580608
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7933884297521
5.32666666666667 99.7933884297521
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.20666666666667 99.7942693580608
5.32666666666667 99.7942693580608
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
5.26666666666667 99.7796766606127
5.26666666666667 99.820962553863
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.7832517339861
6.38666666666667 99.7832517339861
6.38666666666667 99.8044294095883
6.14666666666667 99.8044294095883
6.14666666666667 99.7832517339861
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.7832517339861
6.26666666666667 99.7826670244164
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.26666666666667 99.8044294095883
6.26666666666667 99.8154262094782
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.7826670244164
6.32666666666667 99.7826670244164
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.20666666666667 99.8154262094782
6.32666666666667 99.8154262094782
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.7839462683763
7.38666666666667 99.7839462683763
7.38666666666667 99.8035045540709
7.14666666666667 99.8035045540709
7.14666666666667 99.7839462683763
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.7839462683763
7.26666666666667 99.7682038023492
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.26666666666667 99.8035045540709
7.26666666666667 99.8046120640691
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.7682038023492
7.32666666666667 99.7682038023492
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.20666666666667 99.8046120640691
7.32666666666667 99.8046120640691
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7927006717295
8.38666666666666 99.7927006717295
8.38666666666666 99.7953216374269
8.14666666666667 99.7953216374269
8.14666666666667 99.7927006717295
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7927006717295
8.26666666666667 99.7927006717295
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.26666666666667 99.7953216374269
8.26666666666667 99.7953216374269
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7927006717295
8.32666666666667 99.7927006717295
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.20666666666667 99.7953216374269
8.32666666666667 99.7953216374269
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=forestgreen4416044}, only marks, forget plot]
table {%
8.26666666666667 99.7744182365047
8.26666666666667 99.8002512304112
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7868752200745
9.38666666666666 99.7868752200745
9.38666666666666 99.7949547583664
9.14666666666667 99.7949547583664
9.14666666666667 99.7868752200745
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7868752200745
9.26666666666667 99.779159023313
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.26666666666667 99.7949547583664
9.26666666666667 99.7995078829855
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.779159023313
9.32666666666667 99.779159023313
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.20666666666667 99.7995078829855
9.32666666666667 99.7995078829855
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.386666666666667 99.7948909192616
-0.146666666666667 99.7948909192616
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.613333333333333 99.7869885506346
0.853333333333333 99.7869885506346
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.61333333333333 99.7737287126355
1.85333333333333 99.7737287126355
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.61333333333333 99.7868594198869
2.85333333333333 99.7868594198869
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.61333333333333 99.777761315653
3.85333333333333 99.777761315653
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.61333333333333 98.6587364204649
4.85333333333333 98.6587364204649
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.61333333333333 97.3572668777449
5.85333333333333 97.3572668777449
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
6.61333333333333 96.1572892887516
6.85333333333333 96.1572892887516
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.61333333333333 94.3403101089025
7.85333333333333 94.3403101089025
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
8.61333333333333 93.7464686047571
8.85333333333333 93.7464686047571
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.12 99.7948909192616
0.12 99.7948909192616
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.88 99.7869885506346
1.12 99.7869885506346
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.88 99.7796832201977
2.12 99.7796832201977
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.88 99.796126401631
3.12 99.796126401631
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.88 99.7940074906367
4.12 99.7940074906367
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.88 99.7912877545544
5.12 99.7912877545544
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.88 99.7965008721391
6.12 99.7965008721391
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.88 99.7792494481236
7.12 99.7792494481236
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
7.88 99.5574956646535
8.12 99.5574956646535
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
8.88 98.5515152655242
9.12 98.5515152655242
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.146666666666667 99.7948909192616
0.386666666666667 99.7948909192616
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1.14666666666667 99.7869885506346
1.38666666666667 99.7869885506346
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
2.14666666666667 99.7796832201977
2.38666666666667 99.7796832201977
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
3.14666666666667 99.796126401631
3.38666666666667 99.796126401631
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.14666666666667 99.7956329998924
4.38666666666667 99.7956329998924
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
5.14666666666667 99.7935693732015
5.38666666666667 99.7935693732015
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6.14666666666667 99.8008375038301
6.38666666666667 99.8008375038301
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
7.14666666666667 99.8008146457186
7.38666666666667 99.8008146457186
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8.14666666666667 99.7935306262904
8.38666666666666 99.7935306262904
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
9.14666666666667 99.7918759867949
9.38666666666666 99.7918759867949
};
\end{axis}

\end{tikzpicture}
